Direct measurements of carbon and sulfur isotope ratios in the Milky Way

With the IRAM 30 meter telescope, we performed observations of the $J$ = 2-1 transitions of CS, C$^{33}$S, C$^{34}$S, C$^{36}$S, $^{13}$CS, $^{13}$C$^{33}$S, and $^{13}$C$^{34}$S as well as the $J$ = 3-2 transitions of C$^{33}$S, C$^{34}$S, C$^{36}$S, and $^{13}$CS toward a large sample of 110 HMSFRs. We measured the $^{12}$C/$^{13}$C, $^{32}$S/$^{34}$S, $^{32}$S/$^{33}$S, $^{32}$S/$^{36}$S, $^{34}$S/$^{33}$S, $^{34}$S/$^{36}$S, and $^{33}$S/$^{36}$S abundance ratios with rare isotopologs of CS, thus avoiding significant saturation effects. With accurate distances obtained from parallax data, we confirm previously identified $^{12}$C/$^{13}$C and $^{32}$S/$^{34}$S gradients as a function of galactocentric distance (RGC). In the CMZ, $^{12}$C/$^{13}$C ratios are higher than suggested by a linear fit to the disk values as a function of RGC. While $^{32}$S/$^{34}$S ratios near the Galactic center and in the inner disk are similar, this is not the case for $^{12}$C/$^{13}$C, when comparing central values with those near RGC of 5 kpc. As was already known, there is no $^{34}$S/$^{33}$S gradient but the average ratio of 4.35~$\pm$~0.44 derived from the $J$ = 2-1 transition lines of C$^{34}$S and C$^{33}$S is well below previously reported values. A comparison between solar and local interstellar $^{32}$S/$^{34}$S and $^{34}$S/$^{33}$S ratios suggests that the Solar System may have been formed from gas with a particularly high $^{34}$S abundance. For the first time, we report positive gradients of $^{32}$S/$^{33}$S, $^{34}$S/$^{36}$S, $^{33}$S/$^{36}$S, and $^{32}{\rm S}/^{36}{\rm S}$ in our Galaxy. The predicted $^{12}$C/$^{13}$C ratios from the latest GCE models are in good agreement with our results. While $^{32}$S/$^{34}$S and $^{32}$S/$^{36}$S ratios show larger differences at larger RGC, $^{32}$S/$^{33}$S ratios show an offset across the entire inner 12 kpc of the Milky Way.

==> (inline-0) <==
\begin{longtable}{lcc|ccc|cc|cc}
\caption{\label{table_doubleisotope} $^{32}$S/$^{34}$S isotope ratios derived through the double isotope method with the $J$ = 2-1 and $J$ = 3-2 transitions of C$^{34}$S and $^{13}$CS.}\\
\hline\hline
Source &  $V_{\rm LSR}$ & $R_{\rm GC}$  &   \multicolumn{3}{c}{Optical depth $J$ = 2-1} &  \multicolumn{2}{c}{Corrections for} &  \multicolumn{2}{c}{$^{32}$S/$^{34}$S}  \\
  &                &         &     &           &           &  \multicolumn{2}{c}{optical depth} &      &    \\
  &  (km s$^{-1}$) & (kpc)   &  CS & C$^{34}$S & $^{13}$CS &  $f_1$  &  $f_2$ &  2-1 & 3-2 \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Source &  $V_{\rm LSR}$ & $R_{\rm GC}$  &   \multicolumn{3}{c}{Optical depth $J$ = 2-1} &  \multicolumn{2}{c}{Corrections for} &  \multicolumn{2}{c}{$^{32}$S/$^{34}$S}  \\
  &                &         &     &           &           &  \multicolumn{2}{c}{optical depth} &      &    \\
  &  (km s$^{-1}$) & (kpc)   &  CS & C$^{34}$S & $^{13}$CS &  $f_1$  &  $f_2$ &  2-1 & 3-2 \\
\hline
\endhead
\hline
\endfoot
WB89-380                & -86.62 & 14.19 $\pm$ 0.92 & 3.111 $\pm$ 0.598  & 0.135 $\pm$ 0.137 & 0.035 $\pm$ 0.000 & 1.1 & 1.0 &  21.20 $\pm$ 4.01  & 24.98 $\pm$ 4.69  \\ 
WB89-391                & -85.93 & 14.28 $\pm$ 0.94 & 5.189 $\pm$ 0.996  & 0.223 $\pm$ 0.226 & 0.058 $\pm$ 0.001 & 1.1 & 1.0 &  24.39 $\pm$ 4.64  & 20.98 $\pm$ 4.04  \\ 
W3OH                    & -46.96 & 9.64  $\pm$ 0.03 & 8.520 $\pm$ 1.671  & 0.310 $\pm$ 0.003 & 0.128 $\pm$ 0.001 & 1.2 & 1.1 &  26.15 $\pm$ 4.87  & 31.42 $\pm$ 5.85  \\ 
Orion-KL                & 8.24   & 8.54  $\pm$ 0.00 & 6.035 $\pm$ 1.189  & 0.166 $\pm$ 0.002 & 0.096 $\pm$ 0.001 & 1.1 & 1.0 &  24.75 $\pm$ 5.24  & 25.41 $\pm$ 4.86  \\ 
PointC1                 & -64.18 & 1.46  $\pm$ 0.15 & 0.588 $\pm$ 0.128  & 0.037 $\pm$ 0.000 & 0.021 $\pm$ 0.000 & 1.0 & 1.0 &  19.40 $\pm$ 4.55  &     $\cdots$      \\ 
G359.13$+$00.03         & -2.03  & 2.12  $\pm$ 1.14 & 5.526 $\pm$ 1.188  & 0.420 $\pm$ 0.004 & 0.179 $\pm$ 0.002 & 1.2 & 1.1 &  14.34 $\pm$ 4.11  &     $\cdots$      \\ 
SgrC                    & -44.31 & 0.24  $\pm$ 0.07 & 0.538 $\pm$ 0.123  & 0.048 $\pm$ 0.000 & 0.025 $\pm$ 0.000 & 1.0 & 1.0 &  12.81 $\pm$ 2.95  &     $\cdots$      \\ 
SgrC                    & 70.06  & 0.15  $\pm$ 0.03 & 0.406 $\pm$ 0.094  & 0.031 $\pm$ 0.000 & 0.019 $\pm$ 0.000 & 1.0 & 1.0 &  14.87 $\pm$ 3.38  &     $\cdots$      \\ 
$+$20~km~s$^{-1}$~cloud & 6.80   & 0.03  $\pm$ 0.03 & 4.523 $\pm$ 1.030  & 0.293 $\pm$ 0.003 & 0.200 $\pm$ 0.002 & 1.2 & 1.1 &  14.65 $\pm$ 3.20  & 15.13 $\pm$ 3.31  \\ 
G359.61$-$00.24         & 19.33  & 5.51  $\pm$ 0.15 & 4.307 $\pm$ 0.874  & 0.219 $\pm$ 0.002 & 0.092 $\pm$ 0.001 & 1.1 & 1.0 &  18.75 $\pm$ 3.66  & 21.66 $\pm$ 4.20  \\ 
$+$50~km~s$^{-1}$~cloud & 46.78  & 0.02  $\pm$ 0.04 & 3.096 $\pm$ 0.717  & 0.203 $\pm$ 0.002 & 0.147 $\pm$ 0.001 & 1.1 & 1.1 &  14.46 $\pm$ 3.20  & 14.59 $\pm$ 3.23  \\ 
CloudD                  & 23.32  & 0.67  $\pm$ 0.17 & 0.641 $\pm$ 0.144  & 0.040 $\pm$ 0.000 & 0.026 $\pm$ 0.000 & 1.0 & 1.0 &  14.47 $\pm$ 3.16  &     $\cdots$      \\ 
G000.37$+$00.03         & 39.98  & 0.19  $\pm$ 2.88 & 5.508 $\pm$ 1.266  & 0.283 $\pm$ 0.003 & 0.254 $\pm$ 0.003 & 1.1 & 1.1 &  15.78 $\pm$ 4.38  &     $\cdots$      \\ 
G0.25                   & 10.68  & 0.76  $\pm$ 0.53 & 1.590 $\pm$ 0.352  & 0.102 $\pm$ 0.001 & 0.061 $\pm$ 0.001 & 1.1 & 1.0 &  14.52 $\pm$ 3.20  &     $\cdots$      \\ 
G0.25                   & 38.59  & 0.37  $\pm$ 0.04 & 1.269 $\pm$ 0.290  & 0.091 $\pm$ 0.001 & 0.057 $\pm$ 0.001 & 1.0 & 1.0 &  14.79 $\pm$ 3.43  & 15.72 $\pm$ 3.98  \\ 
G000.31$-$00.20         & 18.43  & 5.25  $\pm$ 0.36 & 2.876 $\pm$ 0.585  & 0.158 $\pm$ 0.002 & 0.063 $\pm$ 0.001 & 1.1 & 1.0 &  15.71 $\pm$ 3.47  & 15.97 $\pm$ 3.54  \\ 
SgrB2                   & 53.93  & 0.44  $\pm$ 0.70 & 3.404 $\pm$ 0.780  & 0.207 $\pm$ 0.002 & 0.154 $\pm$ 0.002 & 1.1 & 1.1 &  17.47 $\pm$ 3.83  & 17.83 $\pm$ 3.91  \\ 
SgrB2                   & 80.88  & 0.41  $\pm$ 0.02 & 1.318 $\pm$ 0.304  & 0.083 $\pm$ 0.001 & 0.062 $\pm$ 0.001 & 1.0 & 1.0 &  17.09 $\pm$ 3.78  & 16.40 $\pm$ 3.65  \\ 
G1.28$+$0.07            & 98.64  & 0.30  $\pm$ 0.03 & 0.991 $\pm$ 0.225  & 0.048 $\pm$ 0.000 & 0.043 $\pm$ 0.000 & 1.0 & 1.0 &  12.45 $\pm$ 2.92  &     $\cdots$      \\ 
G1.28$+$0.07            & 177.50 & 0.18  $\pm$ 0.00 & 0.817 $\pm$ 0.187  & 0.049 $\pm$ 0.000 & 0.037 $\pm$ 0.000 & 1.0 & 1.0 &  15.65 $\pm$ 3.66  &     $\cdots$      \\ 
SgrD                    & -15.20 & 2.93  $\pm$ 3.62 & 6.357 $\pm$ 1.342  & 0.422 $\pm$ 0.004 & 0.183 $\pm$ 0.002 & 1.2 & 1.1 &  14.41 $\pm$ 2.92  & 18.67 $\pm$ 3.79  \\ 
SgrD                    & 40.31  & 0.76  $\pm$ 0.18 & 1.060 $\pm$ 0.238  & 0.072 $\pm$ 0.001 & 0.043 $\pm$ 0.000 & 1.0 & 1.0 &  15.48 $\pm$ 3.42  & 13.16 $\pm$ 2.99  \\ 
SgrD                    & 63.37  & 0.45  $\pm$ 0.07 & 0.448 $\pm$ 0.102  & 0.024 $\pm$ 0.000 & 0.020 $\pm$ 0.000 & 1.0 & 1.0 &  15.62 $\pm$ 4.08  &     $\cdots$      \\ 
G001.00$-$00.23         & 0.97   & 2.94  $\pm$ 7.03 & 9.963 $\pm$ 2.102  & 0.486 $\pm$ 0.005 & 0.286 $\pm$ 0.003 & 1.3 & 1.2 &  13.02 $\pm$ 3.60  &     $\cdots$      \\ 
Clump2                  & 14.19  & 4.20  $\pm$ 1.65 & 2.093 $\pm$ 0.428  & 0.085 $\pm$ 0.001 & 0.048 $\pm$ 0.000 & 1.0 & 1.0 &  37.16 $\pm$ 7.62  &     $\cdots$      \\ 
Clump2                  & 80.82  & 1.06  $\pm$ 0.10 & 1.500 $\pm$ 0.331  & 0.084 $\pm$ 0.001 & 0.057 $\pm$ 0.001 & 1.0 & 1.0 &  19.46 $\pm$ 4.19  & 14.69 $\pm$ 3.70  \\ 
Clump2                  & 141.00 & 0.60  $\pm$ 0.03 & 1.982 $\pm$ 0.445  & 0.113 $\pm$ 0.001 & 0.082 $\pm$ 0.001 & 1.1 & 1.0 &  25.43 $\pm$ 5.70  &     $\cdots$      \\ 
PointD1                 & 117.60 & 1.24  $\pm$ 0.07 & 0.340 $\pm$ 0.075  & 0.026 $\pm$ 0.000 & 0.012 $\pm$ 0.000 & 1.0 & 1.0 &  14.02 $\pm$ 2.99  &     $\cdots$      \\ 
G006.79$-$00.25         & 20.88  & 4.75  $\pm$ 0.25 & 10.743 $\pm$ 2.200 & 0.529 $\pm$ 0.005 & 0.247 $\pm$ 0.002 & 1.3 & 1.1 &  18.09 $\pm$ 3.53  & 21.30 $\pm$ 4.16  \\ 
G007.47$+$00.05         & -14.58 & 12.35 $\pm$ 2.49 & 4.106 $\pm$ 0.794  & 0.146 $\pm$ 0.001 & 0.052 $\pm$ 0.001 & 1.1 & 1.0 &  26.53 $\pm$ 5.92  & 29.52 $\pm$ 6.31  \\ 
G010.32$-$00.15         & 12.00  & 5.34  $\pm$ 0.29 & 5.185 $\pm$ 1.054  & 0.252 $\pm$ 0.003 & 0.112 $\pm$ 0.001 & 1.1 & 1.1 &  19.19 $\pm$ 3.73  & 21.62 $\pm$ 4.20  \\ 
G010.62$-$00.33         & -3.68  & 5.49  $\pm$ 0.56 & 2.809 $\pm$ 0.570  & 0.170 $\pm$ 0.002 & 0.060 $\pm$ 0.001 & 1.1 & 1.0 &  15.67 $\pm$ 3.52  & 18.19 $\pm$ 4.57  \\ 
G011.10$-$00.11         & 29.91  & 4.26  $\pm$ 0.21 &     $\cdots$       &    $\cdots$       &    $\cdots$       & $\cdots$ & $\cdots$ & $\cdots$ & 19.39 $\pm$ 5.60  \\ 
G013.71$-$00.08         & 46.81  & 4.59  $\pm$ 0.18 &     $\cdots$       &    $\cdots$       &    $\cdots$       & $\cdots$ & $\cdots$ & $\cdots$ & 17.28 $\pm$ 4.84  \\ 
G015.66$-$00.49         & -5.54  & 3.99  $\pm$ 0.50 & 2.177 $\pm$ 0.451  & 0.096 $\pm$ 0.001 & 0.055 $\pm$ 0.001 & 1.0 & 1.0 &  31.04 $\pm$ 8.76  & 22.91 $\pm$ 5.41  \\ 
G016.86$-$02.15         & 17.60  & 5.97  $\pm$ 0.47 & 5.396 $\pm$ 1.089  & 0.244 $\pm$ 0.002 & 0.110 $\pm$ 0.001 & 1.1 & 1.1 &  22.62 $\pm$ 4.36  & 24.20 $\pm$ 4.66  \\ 
G017.02$-$02.40         & 19.91  & 6.40  $\pm$ 0.36 & 4.005 $\pm$ 0.805  & 0.191 $\pm$ 0.002 & 0.078 $\pm$ 0.001 & 1.1 & 1.0 &  20.71 $\pm$ 3.98  & 23.03 $\pm$ 4.42  \\ 
G017.63$+$00.15         & 22.41  & 6.77  $\pm$ 0.04 & 3.027 $\pm$ 0.606  & 0.126 $\pm$ 0.001 & 0.057 $\pm$ 0.001 & 1.1 & 1.0 &  18.19 $\pm$ 3.84  & 22.05 $\pm$ 4.91  \\ 
G018.34$+$01.76         & 33.53  & 6.31  $\pm$ 0.07 & 2.168 $\pm$ 0.436  & 0.109 $\pm$ 0.001 & 0.043 $\pm$ 0.000 & 1.1 & 1.0 &  18.72 $\pm$ 3.60  & 21.29 $\pm$ 4.08  \\ 
G019.00$-$00.02         & 59.71  & 4.55  $\pm$ 0.84 & 2.031 $\pm$ 0.417  & 0.117 $\pm$ 0.001 & 0.048 $\pm$ 0.000 & 1.1 & 1.0 &  21.11 $\pm$ 5.23  &     $\cdots$      \\ 
G019.36$-$00.03         & 26.40  & 5.58  $\pm$ 0.49 & 7.251 $\pm$ 1.470  & 0.381 $\pm$ 0.004 & 0.153 $\pm$ 0.002 & 1.2 & 1.1 &  17.51 $\pm$ 3.39  & 20.09 $\pm$ 3.89  \\ 
G022.35$+$00.06         & 84.17  & 4.49  $\pm$ 1.46 & 3.948 $\pm$ 0.811  & 0.200 $\pm$ 0.002 & 0.094 $\pm$ 0.001 & 1.1 & 1.0 &  13.31 $\pm$ 3.31  & 17.13 $\pm$ 4.21  \\ 
G023.20$-$00.37         & 77.61  & 4.64  $\pm$ 0.43 & 6.823 $\pm$ 1.399  & 0.341 $\pm$ 0.003 & 0.159 $\pm$ 0.002 & 1.2 & 1.1 &  22.17 $\pm$ 4.73  & 18.57 $\pm$ 3.76  \\ 
G023.38$+$00.18         & 75.57  & 4.22  $\pm$ 0.37 & 3.793 $\pm$ 0.783  & 0.148 $\pm$ 0.001 & 0.093 $\pm$ 0.001 & 1.1 & 1.0 &  18.72 $\pm$ 4.97  &     $\cdots$      \\ 
G023.43$-$00.18         & 102.10 & 3.63  $\pm$ 0.49 & 5.077 $\pm$ 1.057  & 0.284 $\pm$ 0.003 & 0.133 $\pm$ 0.001 & 1.1 & 1.1 &  17.21 $\pm$ 3.43  & 18.44 $\pm$ 3.68  \\ 
G024.63$-$00.32         & 42.69  & 4.75  $\pm$ 0.53 & 4.346 $\pm$ 0.890  & 0.223 $\pm$ 0.002 & 0.100 $\pm$ 0.001 & 1.1 & 1.1 &  25.42 $\pm$ 5.86  &     $\cdots$      \\ 
G024.78$+$00.08         & 110.70 & 3.51  $\pm$ 0.15 & 14.485 $\pm$ 3.024 & 0.743 $\pm$ 0.007 & 0.386 $\pm$ 0.004 & 1.4 & 1.2 &  17.50 $\pm$ 3.48  & 20.84 $\pm$ 4.14  \\ 
G024.85$+$00.08         & 109.00 & 3.85  $\pm$ 0.23 & 5.589 $\pm$ 1.160  & 0.301 $\pm$ 0.003 & 0.143 $\pm$ 0.001 & 1.2 & 1.1 &  17.84 $\pm$ 3.76  & 17.87 $\pm$ 3.70  \\ 
G028.14$-$00.00         & 98.72  & 3.96  $\pm$ 0.21 & 3.678 $\pm$ 0.762  & 0.315 $\pm$ 0.003 & 0.093 $\pm$ 0.001 & 1.2 & 1.0 &  13.29 $\pm$ 3.64  & 14.86 $\pm$ 3.97  \\ 
G028.30$-$00.38         & 85.55  & 4.71  $\pm$ 0.26 & 4.379 $\pm$ 0.897  & 0.185 $\pm$ 0.002 & 0.101 $\pm$ 0.001 & 1.1 & 1.1 &  20.14 $\pm$ 4.22  & 21.64 $\pm$ 4.55  \\ 
G028.39$+$00.08         & 78.01  & 4.83  $\pm$ 0.17 & 8.785 $\pm$ 1.797  & 0.320 $\pm$ 0.003 & 0.201 $\pm$ 0.002 & 1.2 & 1.1 &  22.33 $\pm$ 4.37  & 21.50 $\pm$ 4.19  \\ 
G028.83$-$00.25         & 87.19  & 4.50  $\pm$ 0.48 & 7.885 $\pm$ 1.620  & 0.420 $\pm$ 0.004 & 0.187 $\pm$ 0.002 & 1.2 & 1.1 &  17.23 $\pm$ 3.37  & 19.00 $\pm$ 3.72  \\ 
G030.19$-$00.16         & 103.10 & 4.74  $\pm$ 0.11 & 3.792 $\pm$ 0.777  & 0.199 $\pm$ 0.002 & 0.087 $\pm$ 0.001 & 1.1 & 1.0 &  13.89 $\pm$ 3.24  & 17.04 $\pm$ 3.72  \\ 
G030.22$-$00.18         & 103.90 & 5.43  $\pm$ 0.26 & 2.214 $\pm$ 0.449  & 0.135 $\pm$ 0.001 & 0.047 $\pm$ 0.000 & 1.1 & 1.0 &  13.01 $\pm$ 3.94  & 32.85 $\pm$ 8.06  \\ 
G030.41$-$00.23         & 105.10 & 5.17  $\pm$ 0.20 & 2.345 $\pm$ 0.478  & 0.127 $\pm$ 0.001 & 0.052 $\pm$ 0.001 & 1.1 & 1.0 &  23.09 $\pm$ 5.08  & 23.79 $\pm$ 5.42  \\ 
G030.70$-$00.06         & 89.94  & 4.20  $\pm$ 0.10 & 11.017 $\pm$ 2.274 & 0.495 $\pm$ 0.005 & 0.270 $\pm$ 0.003 & 1.3 & 1.1 &  21.56 $\pm$ 4.24  & 22.96 $\pm$ 4.51  \\ 
G030.74$-$00.04         & 91.83  & 5.76  $\pm$ 0.36 & 9.418 $\pm$ 1.905  & 0.437 $\pm$ 0.004 & 0.195 $\pm$ 0.002 & 1.2 & 1.1 &  19.79 $\pm$ 3.82  & 22.80 $\pm$ 4.39  \\ 
G030.78$+$00.20         & 81.94  & 4.19  $\pm$ 0.05 & 6.244 $\pm$ 1.289  & 0.342 $\pm$ 0.003 & 0.153 $\pm$ 0.002 & 1.2 & 1.1 &  15.01 $\pm$ 3.26  & 18.83 $\pm$ 3.91  \\ 
G030.81$-$00.05         & 98.90  & 5.73  $\pm$ 0.24 & 9.272 $\pm$ 1.876  & 0.337 $\pm$ 0.003 & 0.193 $\pm$ 0.002 & 1.2 & 1.1 &  24.57 $\pm$ 4.74  & 25.88 $\pm$ 4.98  \\ 
G031.24$-$00.11         & 21.08  & 7.48  $\pm$ 2.00 & 3.306 $\pm$ 0.658  & 0.135 $\pm$ 0.001 & 0.059 $\pm$ 0.001 & 1.1 & 1.0 &  24.86 $\pm$ 5.18  & 22.93 $\pm$ 4.53  \\ 
G032.74$-$00.07         & 37.21  & 4.55  $\pm$ 0.23 & 5.966 $\pm$ 1.225  & 0.254 $\pm$ 0.003 & 0.140 $\pm$ 0.001 & 1.1 & 1.1 &  19.81 $\pm$ 3.89  & 22.14 $\pm$ 4.33  \\ 
G032.79$+$00.19         & 14.15  & 5.26  $\pm$ 1.57 & 3.793 $\pm$ 0.772  & 0.192 $\pm$ 0.002 & 0.083 $\pm$ 0.001 & 1.1 & 1.0 &  19.77 $\pm$ 3.83  & 21.92 $\pm$ 4.25  \\ 
G034.41$+$00.23         & 57.73  & 5.99  $\pm$ 0.06 & 4.573 $\pm$ 0.923  & 0.211 $\pm$ 0.002 & 0.093 $\pm$ 0.001 & 1.1 & 1.0 &  21.42 $\pm$ 4.13  & 24.13 $\pm$ 4.64  \\ 
G034.79$-$01.38         & 45.95  & 6.21  $\pm$ 0.09 & 13.430 $\pm$ 2.704 & 0.625 $\pm$ 0.006 & 0.267 $\pm$ 0.003 & 1.3 & 1.1 &  18.70 $\pm$ 3.60  & 22.32 $\pm$ 4.30  \\ 
G035.79$-$00.17         & 61.48  & 5.27  $\pm$ 0.43 & 4.295 $\pm$ 0.874  & 0.227 $\pm$ 0.002 & 0.094 $\pm$ 0.001 & 1.1 & 1.0 &  18.58 $\pm$ 4.89  & 23.95 $\pm$ 5.17  \\ 
G036.11$+$00.55         & 76.15  & 5.45  $\pm$ 0.43 & 9.082 $\pm$ 1.844  & 0.416 $\pm$ 0.004 & 0.194 $\pm$ 0.002 & 1.2 & 1.1 &  16.78 $\pm$ 4.34  & 23.71 $\pm$ 5.64  \\ 
G037.42$+$01.51         & 43.87  & 6.78  $\pm$ 0.05 & 2.584 $\pm$ 0.517  & 0.118 $\pm$ 0.001 & 0.049 $\pm$ 0.000 & 1.1 & 1.0 &  21.29 $\pm$ 4.06  & 23.33 $\pm$ 4.45  \\ 
G038.11$-$00.22         & 83.12  & 5.55  $\pm$ 0.25 & 5.925 $\pm$ 1.201  & 0.277 $\pm$ 0.003 & 0.125 $\pm$ 0.001 & 1.1 & 1.1 &  21.63 $\pm$ 5.23  & 21.60 $\pm$ 5.00  \\ 
G040.28$-$00.21         & 73.65  & 6.02  $\pm$ 0.10 & 6.889 $\pm$ 1.390  & 0.348 $\pm$ 0.003 & 0.139 $\pm$ 0.001 & 1.2 & 1.1 &  19.54 $\pm$ 4.06  & 21.71 $\pm$ 4.32  \\ 
G040.42$+$00.70         & 12.50  & 8.46  $\pm$ 1.67 & 2.892 $\pm$ 0.571  & 0.194 $\pm$ 0.196 & 0.047 $\pm$ 0.000 & 1.1 & 1.0 &  16.43 $\pm$ 6.11  & 28.68 $\pm$ 6.15  \\ 
G040.62$-$00.13         & 32.84  & 8.24  $\pm$ 2.50 & 2.458 $\pm$ 0.486  & 0.108 $\pm$ 0.001 & 0.041 $\pm$ 0.000 & 1.1 & 1.0 &  25.95 $\pm$ 5.94  & 25.00 $\pm$ 6.17  \\ 
G043.03$-$00.45         & 57.54  & 5.84  $\pm$ 0.33 & 5.524 $\pm$ 1.116  & 0.229 $\pm$ 0.002 & 0.114 $\pm$ 0.001 & 1.1 & 1.1 &  22.25 $\pm$ 4.63  & 22.26 $\pm$ 4.50  \\ 
G045.45$+$00.06         & 58.08  & 6.41  $\pm$ 0.50 & 4.570 $\pm$ 0.918  & 0.211 $\pm$ 0.002 & 0.089 $\pm$ 0.001 & 1.1 & 1.0 &  24.64 $\pm$ 4.99  & 25.31 $\pm$ 5.02  \\ 
G045.49$+$00.12         & 60.59  & 5.96  $\pm$ 0.24 & 5.985 $\pm$ 1.208  & 0.174 $\pm$ 0.002 & 0.122 $\pm$ 0.001 & 1.1 & 1.1 &  14.53 $\pm$ 3.84  &     $\cdots$      \\ 
G045.80$-$00.35         & 59.12  & 6.08  $\pm$ 0.32 & 6.549 $\pm$ 1.320  & 0.300 $\pm$ 0.003 & 0.132 $\pm$ 0.001 & 1.2 & 1.1 &  16.95 $\pm$ 3.98  & 22.31 $\pm$ 4.84  \\ 
G048.99$-$00.29         & 68.01  & 6.18  $\pm$ 0.02 & 2.061 $\pm$ 0.415  & 0.106 $\pm$ 0.001 & 0.041 $\pm$ 0.000 & 1.1 & 1.0 &  20.75 $\pm$ 4.21  & 21.64 $\pm$ 4.32  \\ 
G049.59$-$00.24         & 57.06  & 6.27  $\pm$ 0.02 & 2.366 $\pm$ 0.476  & 0.157 $\pm$ 0.158 & 0.047 $\pm$ 0.000 & 1.1 & 1.0 &  13.99 $\pm$ 5.57  & 18.91 $\pm$ 5.12  \\ 
W51-IRS2                & 61.09  & 6.22  $\pm$ 0.06 & 2.989 $\pm$ 0.602  & 0.141 $\pm$ 0.001 & 0.059 $\pm$ 0.001 & 1.1 & 1.0 &  21.84 $\pm$ 4.18  & 23.81 $\pm$ 4.56  \\ 
G054.10$-$00.08         & 38.45  & 6.64  $\pm$ 0.04 & 4.402 $\pm$ 0.883  & 0.198 $\pm$ 0.002 & 0.084 $\pm$ 0.001 & 1.1 & 1.0 &  19.72 $\pm$ 4.24  & 21.14 $\pm$ 4.46  \\ 
G058.77$+$00.64         & 32.36  & 7.05  $\pm$ 0.06 & 2.964 $\pm$ 0.592  & 0.150 $\pm$ 0.002 & 0.055 $\pm$ 0.001 & 1.1 & 1.0 &  22.44 $\pm$ 5.12  & 21.72 $\pm$ 4.74  \\ 
G059.83$+$00.67         & 34.70  & 7.07  $\pm$ 0.00 & 3.534 $\pm$ 0.706  & 0.176 $\pm$ 0.002 & 0.065 $\pm$ 0.001 & 1.1 & 1.0 &  18.31 $\pm$ 4.32  & 22.08 $\pm$ 4.58  \\ 
G060.57$-$00.18         & 4.84   & 8.29  $\pm$ 0.52 & 4.541 $\pm$ 0.898  & 0.140 $\pm$ 0.001 & 0.075 $\pm$ 0.001 & 1.1 & 1.0 &  23.60 $\pm$ 9.45  & 42.80 $\pm$ 12.23 \\ 
G071.31$+$00.82         & 9.00   & 8.02  $\pm$ 0.16 & 4.412 $\pm$ 0.874  & 0.195 $\pm$ 0.002 & 0.075 $\pm$ 0.001 & 1.1 & 1.0 &  17.34 $\pm$ 3.80  & 22.69 $\pm$ 4.66  \\ 
G071.52$-$00.38         & 10.65  & 7.82  $\pm$ 0.04 & 2.923 $\pm$ 0.580  & 0.117 $\pm$ 0.001 & 0.050 $\pm$ 0.001 & 1.1 & 1.0 &  14.12 $\pm$ 4.52  &     $\cdots$      \\ 
G073.65$+$00.19         & -73.62 & 13.54 $\pm$ 2.90 & 3.881 $\pm$ 0.747  & 0.141 $\pm$ 0.001 & 0.045 $\pm$ 0.000 & 1.1 & 1.0 &  28.94 $\pm$ 6.82  & 31.38 $\pm$ 6.33  \\ 
G075.29$+$01.32         & -56.64 & 10.69 $\pm$ 0.58 & 3.360 $\pm$ 0.655  & 0.143 $\pm$ 0.001 & 0.047 $\pm$ 0.000 & 1.1 & 1.0 &  25.97 $\pm$ 5.10  & 23.37 $\pm$ 4.50  \\ 
DR21                    & -2.50  & 8.10  $\pm$ 0.00 & 6.458 $\pm$ 1.278  & 0.285 $\pm$ 0.003 & 0.108 $\pm$ 0.001 & 1.1 & 1.1 &  21.92 $\pm$ 4.12  & 24.85 $\pm$ 4.67  \\ 
G090.92$+$01.48         & -71.92 & 10.13 $\pm$ 0.63 & 3.569 $\pm$ 0.698  & 0.139 $\pm$ 0.001 & 0.052 $\pm$ 0.001 & 1.1 & 1.0 &  22.08 $\pm$ 4.36  & 26.30 $\pm$ 5.12  \\ 
G097.53$+$03.18         & -71.18 & 11.81 $\pm$ 0.70 & 4.859 $\pm$ 0.942  & 0.181 $\pm$ 0.002 & 0.063 $\pm$ 0.001 & 1.1 & 1.0 &  27.98 $\pm$ 5.21  & 28.27 $\pm$ 5.24  \\ 
G108.20$+$00.58         & -50.70 & 10.43 $\pm$ 0.48 & 1.816 $\pm$ 0.355  & 0.109 $\pm$ 0.110 & 0.026 $\pm$ 0.000 & 1.1 & 1.0 &  21.62 $\pm$ 5.66  & 21.84 $\pm$ 6.25  \\ 
G109.87$+$02.11         & -10.88 & 8.49  $\pm$ 0.01 & 2.944 $\pm$ 0.582  & 0.141 $\pm$ 0.001 & 0.048 $\pm$ 0.000 & 1.1 & 1.0 &  20.98 $\pm$ 3.97  & 22.24 $\pm$ 4.24  \\ 
NGC7538                 & -57.12 & 9.47  $\pm$ 0.07 & 3.293 $\pm$ 0.646  & 0.136 $\pm$ 0.001 & 0.050 $\pm$ 0.000 & 1.1 & 1.0 &  23.92 $\pm$ 4.46  & 25.81 $\pm$ 4.81  \\ 
\hline
 \end{longtable}
\begin{longtable}{lccccccc}
\caption{\label{fitting_all}Line Parameters derived from Gaussian-fitting.}\\
\hline\hline
    &  transitions    &   Time  &   rms  &  $V_{LSR}$  &  FWHM  &  $\int T_{MB} dv$  &  T$_{MB}$ \\
 Source  &    &  (mins)   &  (mK)    &  (km s$^{-1}$) &  (km s$^{-1}$) &  (K km s$^{-1}$)  &  (K)  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
    &  transitions    &   Time  &   rms  &  $V_{LSR}$  &  FWHM  &  $\int T_{MB} dv$  &  T$_{MB}$ \\
 Source  &    &  (mins)   &  (mK)    &  (km s$^{-1}$) &  (km s$^{-1}$) &  (K km s$^{-1}$)  &  (K)  \\
\hline
\endhead
\hline
\endfoot
WB89-380 & CS (2-1)  & 533 & 3.48 & -86.48 $\pm$ 0.00 & 3.66 $\pm$ 0.00 &  4.87 $\pm$ 0.00 &  1.250 \\ 
   & C$^{33}$S (2-1)  & 533 & 3.16 & -85.86 $\pm$ 0.12 & 3.60 $\pm$ 0.28 &  0.10 $\pm$ 0.01 &  0.026 \\ 
   & C$^{34}$S (2-1)  & 533 & 2.91 & -86.62 $\pm$ 0.02 & 3.24 $\pm$ 0.04 &  0.57 $\pm$ 0.01 &  0.166 \\ 
  & C$^{36}$S (2-1) & 533  & 3.38 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 533 & 3.57 & -86.49 $\pm$ 0.08 & 2.99 $\pm$ 0.16 &  0.14 $\pm$ 0.01 &  0.045 \\ 
  & $^{13}$C$^{33}$S (2-1) & 533  & 3.74 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 533  & 3.57 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 533 & 7.82 & -86.33 $\pm$ 0.15 & 3.87 $\pm$ 0.43 &  0.20 $\pm$ 0.02 &  0.049 \\ 
   & C$^{34}$S (3-2)  & 533 & 5.97 & -86.38 $\pm$ 0.02 & 3.17 $\pm$ 0.05 &  0.74 $\pm$ 0.01 &  0.221 \\ 
  & C$^{36}$S (3-2) & 267  & 8.16 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 533 & 5.63 & -86.12 $\pm$ 0.05 & 2.56 $\pm$ 0.14 &  0.21 $\pm$ 0.01 &  0.077 \\ 
WB89-391 & CS (2-1)  & 649 & 3.63 & -85.99 $\pm$ 0.00 & 1.51 $\pm$ 0.01 &  1.69 $\pm$ 0.01 &  1.050 \\ 
   & C$^{33}$S (2-1)  & 649 & 3.90 & -85.12 $\pm$ 0.05 & 1.03 $\pm$ 0.15 &  0.04 $\pm$ 0.00 &  0.039 \\ 
   & C$^{34}$S (2-1)  & 649 & 3.88 & -85.93 $\pm$ 0.01 & 1.18 $\pm$ 0.03 &  0.27 $\pm$ 0.00 &  0.212 \\ 
  & C$^{36}$S (2-1) & 649  & 3.04 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 649 & 2.96 & -85.85 $\pm$ 0.03 & 1.24 $\pm$ 0.08 &  0.08 $\pm$ 0.00 &  0.060 \\ 
  & $^{13}$C$^{33}$S (2-1) & 649  & 2.88 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 649  & 3.07 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 649 & 5.48 & -85.71 $\pm$ 0.10 & 2.19 $\pm$ 0.32 &  0.09 $\pm$ 0.01 &  0.039 \\ 
   & C$^{34}$S (3-2)  & 649 & 4.72 & -85.92 $\pm$ 0.01 & 1.22 $\pm$ 0.02 &  0.33 $\pm$ 0.01 &  0.258 \\ 
  & C$^{36}$S (3-2) & 324  & 5.43 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 649 & 4.71 & -85.67 $\pm$ 0.03 & 1.12 $\pm$ 0.08 &  0.08 $\pm$ 0.00 &  0.066 \\ 
W3OH & CS (2-1)  & 278 & 14.27 & -47.52 $\pm$ 0.00 & 5.96 $\pm$ 0.01 &  54.93 $\pm$ 0.04 &  8.660 \\ 
   & C$^{33}$S (2-1)  & 278 & 4.39 & -56.14 $\pm$ 0.60 & 5.43 $\pm$ 0.60 &  0.70 $\pm$ 0.07 &  0.120 \\ 
   & C$^{33}$S (2-1)  & 278 & 4.39 & -46.23 $\pm$ 0.60 & 4.41 $\pm$ 0.60 &  2.42 $\pm$ 0.07 &  0.517 \\ 
   & C$^{33}$S (2-1)  & 278 & 4.39 & -38.83 $\pm$ 0.60 & 3.90 $\pm$ 0.60 &  0.37 $\pm$ 0.07 &  0.088 \\ 
   & C$^{33}$S (2-1)  & 278 & 4.39 & -28.56 $\pm$ 0.60 & 4.70 $\pm$ 0.60 &  0.11 $\pm$ 0.07 &  0.022 \\ 
   & C$^{34}$S (2-1)  & 278 & 12.81 & -46.96 $\pm$ 0.01 & 4.43 $\pm$ 0.02 &  10.95 $\pm$ 0.03 &  2.320 \\ 
   & C$^{36}$S (2-1)  & 278 & 4.48 & -54.05 $\pm$ 0.48 & 5.82 $\pm$ 1.42 &  0.08 $\pm$ 0.01 &  0.013 \\ 
   & C$^{36}$S (2-1)  & 278 & 4.48 & -45.87 $\pm$ 0.31 & 4.51 $\pm$ 0.74 &  0.09 $\pm$ 0.01 &  0.018 \\ 
   & $^{13}$CS (2-1)  & 278 & 4.98 & -46.80 $\pm$ 0.01 & 4.21 $\pm$ 0.01 &  4.69 $\pm$ 0.01 &  1.040 \\ 
  & $^{13}$C$^{33}$S (2-1) & 278  & 5.31 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 278 & 4.28 & -46.57 $\pm$ 0.09 & 3.19 $\pm$ 0.20 &  0.17 $\pm$ 0.01 &  0.049 \\ 
   & C$^{33}$S (3-2)  & 278 & 8.55 & -47.09 $\pm$ 0.40 & 6.14 $\pm$ 0.40 &  7.01 $\pm$ 0.12 &  1.070 \\ 
   & C$^{34}$S (3-2)  & 278 & 8.27 & -46.93 $\pm$ 0.00 & 5.07 $\pm$ 0.01 &  18.14 $\pm$ 0.02 &  3.360 \\ 
   & C$^{36}$S (3-2)  & 139 & 9.38 & -47.21 $\pm$ 0.42 & 4.54 $\pm$ 0.89 &  0.12 $\pm$ 0.02 &  0.025 \\ 
   & C$^{36}$S (3-2)  & 139 & 9.38 & -2.40 $\pm$ 0.18 & 3.52 $\pm$ 0.47 &  0.18 $\pm$ 0.02 &  0.047 \\ 
   & $^{13}$CS (3-2)  & 278 & 8.98 & -46.79 $\pm$ 0.01 & 4.83 $\pm$ 0.01 &  8.55 $\pm$ 0.02 &  1.660 \\ 
Orion-KL & CS (2-1)  & 93 & 211.00 & 6.85 $\pm$ 0.10 & 10.30 $\pm$ 0.34 &  71.80 $\pm$ 4.05 &  6.550 \\ 
  & CS (2-1)  & 93 & 211.00 & 8.55 $\pm$ 0.01 & 3.24 $\pm$ 0.04 &  70.49 $\pm$ 1.37 &  20.400 \\ 
  & CS (2-1)  & 93 & 211.00 & 7.77 $\pm$ 0.18 & 26.88 $\pm$ 0.61 &  145.10 $\pm$ 4.17 &  5.070 \\ 
   & C$^{33}$S (2-1)  & 93 & 15.27 & -0.19 $\pm$ 0.01 & 10.07 $\pm$ 0.31 &  2.65 $\pm$ 0.07 &  0.247 \\ 
   & C$^{33}$S (2-1)  & 93 & 15.27 & 8.62 $\pm$ 0.02 & 4.25 $\pm$ 0.05 &  4.42 $\pm$ 0.04 &  0.976 \\ 
   & C$^{33}$S (2-1)  & 93 & 15.27 & 15.54 $\pm$ 0.11 & 5.30 $\pm$ 0.22 &  1.33 $\pm$ 0.05 &  0.235 \\ 
   & C$^{33}$S (2-1)  & 93 & 15.27 & 26.87 $\pm$ 0.14 & 11.77 $\pm$ 0.62 &  1.94 $\pm$ 0.08 &  0.155 \\ 
   & C$^{34}$S (2-1)  & 93 & 52.04 & 7.16 $\pm$ 0.12 & 7.33 $\pm$ 0.48 &  10.92 $\pm$ 0.78 &  1.400 \\ 
   & C$^{34}$S (2-1)  & 93 & 52.04 & 8.24 $\pm$ 0.02 & 2.86 $\pm$ 0.07 &  9.68 $\pm$ 0.48 &  3.180 \\ 
   & C$^{34}$S (2-1)  & 93 & 52.04 & 6.46 $\pm$ 0.53 & 20.45 $\pm$ 2.35 &  8.03 $\pm$ 0.95 &  0.369 \\ 
   & C$^{36}$S (2-1)  & 93 & 14.10 & 9.77 $\pm$ 1.05 & 9.26 $\pm$ 6.38 &  0.34 $\pm$ 0.17 &  0.035 \\ 
   & $^{13}$CS (2-1)  & 93 & 18.79 & 3.04 $\pm$ 0.63 & 4.93 $\pm$ 0.63 &  1.74 $\pm$ 0.24 &  0.332 \\ 
   & $^{13}$CS (2-1)  & 93 & 18.79 & 8.16 $\pm$ 0.63 & 4.03 $\pm$ 0.63 &  8.12 $\pm$ 0.24 &  1.890 \\ 
   & $^{13}$CS (2-1)  & 93 & 18.79 & 16.52 $\pm$ 0.63 & 9.52 $\pm$ 0.63 &  1.81 $\pm$ 0.24 &  0.178 \\ 
   & $^{13}$C$^{33}$S (2-1)  & 93 & 9.64 & 7.29 $\pm$ 0.69 & 4.40 $\pm$ 1.01 &  0.08 $\pm$ 0.02 &  0.016 \\ 
   & $^{13}$C$^{34}$S (2-1)  & 93 & 13.44 & 2.60 $\pm$ 0.05 & 10.85 $\pm$ 1.85 &  0.36 $\pm$ 0.06 &  0.031 \\ 
   & $^{13}$C$^{34}$S (2-1)  & 93 & 13.44 & 8.15 $\pm$ 0.07 & 2.57 $\pm$ 0.45 &  0.21 $\pm$ 0.03 &  0.077 \\ 
   & C$^{33}$S (3-2)  & 93 & 200.00 & 7.43 $\pm$ 0.10 & 6.75 $\pm$ 0.33 &  20.36 $\pm$ 0.74 &  2.830 \\ 
   & C$^{33}$S (3-2)  & 93 & 200.00 & 17.83 $\pm$ 0.60 & 8.33 $\pm$ 1.62 &  4.63 $\pm$ 0.75 &  0.522 \\ 
   & C$^{34}$S (3-2)  & 93 & 57.74 & 3.07 $\pm$ 0.00 & 9.73 $\pm$ 0.13 &  19.85 $\pm$ 0.02 &  1.920 \\ 
   & C$^{34}$S (3-2)  & 93 & 57.74 & 8.04 $\pm$ 0.00 & 3.73 $\pm$ 0.02 &  32.34 $\pm$ 0.16 &  8.140 \\ 
   & C$^{34}$S (3-2)  & 93 & 57.74 & 11.96 $\pm$ 0.00 & 13.80 $\pm$ 0.29 &  16.24 $\pm$ 0.28 &  1.110 \\ 
   & C$^{36}$S (3-2)  & 46 & 26.24 & 8.75 $\pm$ 0.27 & 7.18 $\pm$ 0.60 &  0.90 $\pm$ 0.07 &  0.118 \\ 
   & $^{13}$CS (3-2)  & 93 & 42.87 & -16.75 $\pm$ 0.12 & 10.40 $\pm$ 0.40 &  5.93 $\pm$ 0.16 &  0.536 \\ 
   & $^{13}$CS (3-2)  & 93 & 42.87 & -4.70 $\pm$ 0.15 & 4.38 $\pm$ 0.40 &  1.44 $\pm$ 0.13 &  0.310 \\ 
   & $^{13}$CS (3-2)  & 93 & 42.87 & 6.65 $\pm$ 0.07 & 4.33 $\pm$ 0.35 &  4.28 $\pm$ 0.41 &  0.929 \\ 
   & $^{13}$CS (3-2)  & 93 & 42.87 & 8.33 $\pm$ 0.02 & 2.69 $\pm$ 0.04 &  8.36 $\pm$ 0.18 &  2.920 \\ 
   & $^{13}$CS (3-2)  & 93 & 42.87 & 7.61 $\pm$ 0.10 & 12.33 $\pm$ 0.36 &  15.03 $\pm$ 0.50 &  1.150 \\ 
PointC1 & CS (2-1)  & 220 & 8.22 & -73.99 $\pm$ 0.45 & 32.71 $\pm$ 0.55 &  14.65 $\pm$ 0.41 &  0.421 \\ 
  & CS (2-1)  & 220 & 8.22 & -62.26 $\pm$ 0.04 & 12.45 $\pm$ 0.19 &  7.78 $\pm$ 0.29 &  0.587 \\ 
  & CS (2-1)  & 220 & 8.22 & -44.07 $\pm$ 0.13 & 15.77 $\pm$ 0.67 &  4.82 $\pm$ 0.46 &  0.287 \\ 
  & CS (2-1)  & 220 & 8.22 & -29.16 $\pm$ 0.50 & 56.53 $\pm$ 3.09 &  2.66 $\pm$ 1.17 &  0.044 \\ 
  & CS (2-1)  & 220 & 8.22 & -11.64 $\pm$ 0.43 & 25.80 $\pm$ 1.04 &  6.38 $\pm$ 0.69 &  0.232 \\ 
  & C$^{33}$S (2-1) & 220  & 9.72 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 220 & 11.39 & -64.18 $\pm$ 0.98 & 39.08 $\pm$ 2.90 &  1.64 $\pm$ 0.09 &  0.039 \\ 
  & C$^{36}$S (2-1) & 220  & 9.08 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 220 & 6.41 & -59.58 $\pm$ 1.58 & 75.58 $\pm$ 4.37 &  1.72 $\pm$ 0.07 &  0.021 \\ 
  & $^{13}$C$^{33}$S (2-1) & 220  & 6.89 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 220  & 9.31 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 220  & 24.68 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 220  & 17.27 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 110  & 30.90 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 220 & 15.08 & -38.94 $\pm$ 0.12 & 0.59 $\pm$ 0.36 &  -0.03 $\pm$ 0.01 &  -0.052 \\ 
G359.13$+$00.03 & CS (2-1)  & 4 & 54.36 & -17.85 $\pm$ 0.70 & 35.51 $\pm$ 1.60 &  12.47 $\pm$ 0.48 &  0.330 \\ 
  & CS (2-1)  & 4 & 54.36 & -1.69 $\pm$ 0.05 & 3.97 $\pm$ 0.14 &  4.57 $\pm$ 0.18 &  1.080 \\ 
  & CS (2-1)  & 4 & 54.36 & 34.69 $\pm$ 0.28 & 2.48 $\pm$ 0.58 &  0.49 $\pm$ 0.15 &  0.185 \\ 
  & CS (2-1)  & 4 & 54.36 & 39.26 $\pm$ 0.99 & 12.71 $\pm$ 1.91 &  1.83 $\pm$ 0.28 &  0.135 \\ 
  & C$^{33}$S (2-1) & 4  & 53.40 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 53.56 & -2.03 $\pm$ 0.16 & 4.24 $\pm$ 0.40 &  1.69 $\pm$ 0.13 &  0.374 \\ 
  & C$^{36}$S (2-1) & 4  & 52.77 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 53.20 & -1.68 $\pm$ 0.36 & 4.62 $\pm$ 1.23 &  0.88 $\pm$ 0.16 &  0.178 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 54.66 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 60.09 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 97.29 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 93.38 & -2.11 $\pm$ 0.41 & 5.97 $\pm$ 0.93 &  1.63 $\pm$ 0.22 &  0.256 \\ 
  & C$^{36}$S (3-2) & 4  & 87.02 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 86.80 & -1.79 $\pm$ 0.69 & 5.05 $\pm$ 1.40 &  0.70 $\pm$ 0.18 &  0.131 \\ 
SgrC & CS (2-1)  & 93 & 13.58 & -43.23 $\pm$ 0.15 & 19.73 $\pm$ 0.37 &  26.15 $\pm$ 0.41 &  1.245 \\ 
     & CS (2-1)  & 93 & 13.58 &  69.62 $\pm$ 0.08 & 13.33 $\pm$ 0.20 &  27.66 $\pm$ 0.34 &  1.949 \\ 
  & C$^{33}$S (2-1) & 93  & 14.36 & 71.61 $\pm$ 0.91 & 11.58 $\pm$ 1.81 &  0.37 $\pm$ 0.06 &  0.0304 \\ 
   & C$^{34}$S (2-1)  & 93 & 13.79 & -44.31 $\pm$ 0.26 & 17.73 $\pm$ 0.72 &  2.13 $\pm$ 0.07 &  0.113 \\ 
   & C$^{34}$S (2-1)  & 93 & 13.79 & 70.06 $\pm$ 0.07 & 10.46 $\pm$ 0.39 &  1.78 $\pm$ 0.05 &  0.160 \\ 
  & C$^{36}$S (2-1) & 93  & 13.50 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 93 & 13.88 & -45.39 $\pm$ 0.61 & 20.76 $\pm$ 1.63 &  1.26 $\pm$ 0.08 &  0.057 \\ 
   & $^{13}$CS (2-1)  & 93 & 13.88 & 70.48 $\pm$ 0.29 & 12.50 $\pm$ 0.79 &  1.24 $\pm$ 0.06 &  0.093 \\ 
  & $^{13}$C$^{33}$S (2-1) & 93  & 12.08 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 93  & 71.57 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 93  & 33.18 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 93 & 23.52 & -42.80 $\pm$ 1.32 & 14.15 $\pm$ 2.97 &  0.66 $\pm$ 0.12 &  0.044 \\ 
   & C$^{34}$S (3-2)  & 93 & 23.52 & 70.45 $\pm$ 0.40 & 7.85 $\pm$ 0.94 &  0.88 $\pm$ 0.09 &  0.106 \\ 
  & C$^{36}$S (3-2) & 46  & 41.94 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 93 & 26.63 & 71.41 $\pm$ 0.77 & 13.59 $\pm$ 1.83 &  0.85 $\pm$ 0.10 &  0.059 \\ 
$+$20 km~s$^{-1}$ cloud & CS (2-1)  & 127 & 24.41 & -7.44 $\pm$ 0.00 & 14.73 $\pm$ 0.24 &  12.62 $\pm$ 0.17 &  0.805 \\ 
  & CS (2-1)  & 127 & 24.41 & 12.40 $\pm$ 0.02 & 49.77 $\pm$ 2.10 &  24.57 $\pm$ 0.13 &  0.464 \\ 
  & CS (2-1)  & 127 & 24.41 & 2.02 $\pm$ 0.03 & 11.10 $\pm$ 0.07 &  33.78 $\pm$ 0.59 &  2.860 \\ 
  & CS (2-1)  & 127 & 24.41 & 12.50 $\pm$ 0.12 & 22.90 $\pm$ 0.16 &  57.64 $\pm$ 0.43 &  2.370 \\ 
  & CS (2-1)  & 127 & 24.41 & 45.81 $\pm$ 0.06 & 11.49 $\pm$ 0.39 &  11.33 $\pm$ 0.30 &  0.927 \\ 
   & C$^{33}$S (2-1)  & 127 & 12.36 & 6.80 $\pm$ 0.27 & 24.78 $\pm$ 0.78 &  3.19 $\pm$ 0.08 &  0.121 \\ 
   & C$^{34}$S (2-1)  & 127 & 35.93 & 6.80 $\pm$ 0.12 & 19.78 $\pm$ 0.28 &  15.61 $\pm$ 0.19 &  0.741 \\ 
   & C$^{36}$S (2-1)  & 127 & 10.60 & 3.11 $\pm$ 0.74 & 10.03 $\pm$ 2.20 &  0.26 $\pm$ 0.04 &  0.025 \\ 
   & $^{13}$CS (2-1)  & 127 & 22.15 & 7.04 $\pm$ 0.10 & 18.91 $\pm$ 0.23 &  10.57 $\pm$ 0.11 &  0.525 \\ 
  & $^{13}$C$^{33}$S (2-1) & 127  & 11.40 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 127 & 10.64 & 7.46 $\pm$ 1.02 & 19.66 $\pm$ 2.43 &  0.53 $\pm$ 0.06 &  0.025 \\ 
   & C$^{33}$S (3-2)  & 127 & 25.06 & 6.14 $\pm$ 0.55 & 20.12 $\pm$ 1.43 &  1.93 $\pm$ 0.11 &  0.090 \\ 
   & C$^{34}$S (3-2)  & 127 & 29.38 & 6.03 $\pm$ 0.11 & 18.92 $\pm$ 0.26 &  10.08 $\pm$ 0.12 &  0.500 \\ 
  & C$^{36}$S (3-2) & 64  & 32.62 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 127 & 25.95 & 6.20 $\pm$ 0.15 & 18.77 $\pm$ 0.35 &  6.74 $\pm$ 0.11 &  0.338 \\ 
G359.61$-$00.24 & CS (2-1)  & 85 & 193.00 & 19.68 $\pm$ 0.03 & 6.95 $\pm$ 0.11 & 59.20 $\pm$ 0.67 & 8.000  \\
   & C$^{33}$S (2-1)  & 85 & 12.08  & 10.81 $\pm$ 0.60 & 6.19 $\pm$ 0.60 & 0.36 $\pm$ 0.03 & 0.054 \\
   & C$^{33}$S (2-1)  & 85 & 12.08  & 19.90 $\pm$ 0.60 & 3.17 $\pm$ 0.60 & 0.90 $\pm$ 0.03 & 0.266 \\
   & C$^{33}$S (2-1)  & 85 & 12.08  & 26.45 $\pm$ 0.60 & 9.53 $\pm$ 0.60 & 0.56 $\pm$ 0.03 & 0.056 \\
   & C$^{33}$S (2-1)  & 85 & 12.08  & 38.12 $\pm$ 0.60 & 4.43 $\pm$ 0.60 & 0.13 $\pm$ 0.03 & 0.028 \\
   & C$^{34}$S (2-1)  & 85 & 10.26  & 19.33 $\pm$ 0.03 & 4.15 $\pm$ 0.08 & 7.08 $\pm$ 0.10 & 1.603   \\
  & C$^{36}$S (2-1) & 85  & 11.78 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 85 & 11.80  & 19.47 $\pm$ 0.03 & 3.92 $\pm$ 0.10 & 2.95 $\pm$ 0.06 & 0.708  \\
  & $^{13}$C$^{33}$S (2-1) & 85  & 9.62 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 85 & 10.75  & 19.75 $\pm$ 0.69 & 5.76 $\pm$ 2.27 & 0.18 $\pm$ 0.05 & 0.029   \\
   & C$^{33}$S (3-2)  & 85 & 21.73 & 12.36 $\pm$ 1.05 & 4.44 $\pm$ 1.40 &  0.13 $\pm$ 0.14 &  0.028 \\ 
   & C$^{33}$S (3-2)  & 85 & 21.73 & 19.08 $\pm$ 0.09 & 3.30 $\pm$ 0.28 &  1.01 $\pm$ 0.15 &  0.288 \\ 
   & C$^{33}$S (3-2)  & 85 & 21.73 & 20.69 $\pm$ 0.93 & 10.44 $\pm$ 1.21 &  1.55 $\pm$ 0.30 &  0.140 \\ 
   & C$^{34}$S (3-2)  & 85 & 43.68 & 19.43 $\pm$ 0.02 & 4.69 $\pm$ 0.07 &  8.97 $\pm$ 0.10 &  1.800 \\ 
  & C$^{36}$S (3-2) & 85  & 19.08 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 85 & 30.32 & 19.53 $\pm$ 0.03 & 4.43 $\pm$ 0.10 &  4.13 $\pm$ 0.07 &  0.876 \\ 
SgrA & CS (2-1)  & 89 & 329.42 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (2-1) & 89  & 14.66 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (2-1) & 89  & 23.74 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (2-1) & 89  & 14.97 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 89  & 16.34 & 53.44 $\pm$ 0.87 & 16.50 $\pm$ 2.30 &  0.79 $\pm$ 0.11 &  0.045 \\ 
  & $^{13}$C$^{33}$S (2-1) & 89  & 13.09 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 89  & 25.80 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 89  & 22.66 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 89  & 31.59 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 89  & 23.98 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 89  & 19.32 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
$+$50 km~s$^{-1}$ cloud & CS (2-1)  & 70 & 142.00 & 48.03 $\pm$ 0.07 & 33.37 $\pm$ 0.14 &  234.30 $\pm$ 0.92 &  6.600 \\ 
   & C$^{33}$S (2-1)  & 70 & 14.22 & 47.30 $\pm$ 0.15 & 24.29 $\pm$ 0.35 &  6.64 $\pm$ 0.08 &  0.257 \\ 
   & C$^{34}$S (2-1)  & 70 & 32.94 & 46.78 $\pm$ 0.07 & 23.46 $\pm$ 0.16 &  31.86 $\pm$ 0.19 &  1.280 \\ 
   & C$^{36}$S (2-1)  & 70 & 9.40 & 45.11 $\pm$ 1.29 & 27.32 $\pm$ 3.07 &  0.86 $\pm$ 0.08 &  0.029 \\ 
   & C$^{36}$S (2-1)  & 70 & 9.40 & 103.30 $\pm$ 1.71 & 31.52 $\pm$ 4.20 &  0.80 $\pm$ 0.09 &  0.024 \\ 
   & $^{13}$CS (2-1)  & 70 & 17.63 & 47.36 $\pm$ 0.05 & 22.32 $\pm$ 0.11 &  22.54 $\pm$ 0.10 &  0.949 \\ 
  & $^{13}$C$^{33}$S (2-1) & 70  & 13.09 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 70 & 20.17 & 47.40 $\pm$ 0.84 & 17.96 $\pm$ 1.95 &  1.10 $\pm$ 0.10 &  0.058 \\ 
   & C$^{33}$S (3-2)  & 70 & 33.99 & 46.00 $\pm$ 0.33 & 21.28 $\pm$ 0.79 &  4.79 $\pm$ 0.15 &  0.212 \\ 
   & C$^{34}$S (3-2)  & 70 & 28.13 & 45.98 $\pm$ 0.06 & 22.13 $\pm$ 0.14 &  21.89 $\pm$ 0.12 &  0.929 \\ 
  & C$^{36}$S (3-2) & 35  & 38.80 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 70 & 25.86 & 46.42 $\pm$ 0.08 & 21.45 $\pm$ 0.19 &  15.21 $\pm$ 0.12 &  0.666 \\ 
G359.93$-$00.14 & CS (2-1)  & 4 & 89.65 & -22.98 $\pm$ 0.60 & 10.53 $\pm$ 0.60 &  -13.39 $\pm$ 0.19 &  -1.190 \\ 
  & CS (2-1)  & 4 & 89.65 & -9.21 $\pm$ 0.60 & 6.14 $\pm$ 0.60 &  1.89 $\pm$ 0.19 &  0.289 \\ 
  & CS (2-1)  & 4 & 89.65 & 14.54 $\pm$ 0.60 & 22.28 $\pm$ 0.60 &  -10.33 $\pm$ 0.19 &  -0.435 \\ 
  & CS (2-1)  & 4 & 89.65 & 26.60 $\pm$ 0.60 & 10.11 $\pm$ 0.60 &  -3.46 $\pm$ 0.19 &  -0.322 \\ 
  & CS (2-1)  & 4 & 89.65 & 55.53 $\pm$ 0.60 & 5.87 $\pm$ 0.60 &  2.14 $\pm$ 0.19 &  0.343 \\ 
  & C$^{33}$S (2-1) & 4  & 50.50 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 52.33 & -23.43 $\pm$ 0.79 & 11.80 $\pm$ 2.00 &  -1.56 $\pm$ 0.22 &  -0.125 \\ 
  & C$^{36}$S (2-1) & 4  & 49.02 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 62.40 & -23.82 $\pm$ 0.90 & 9.05 $\pm$ 2.71 &  -1.13 $\pm$ 0.25 &  -0.117 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 49.20 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 55.82 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 94.85 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 4  & 87.77 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 4  & 86.19 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 80.79 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G000.37$+$00.03 & CS (2-1)  & 4 & 94.02 & 32.68 $\pm$ 0.23 & 20.20 $\pm$ 0.39 &  37.67 $\pm$ 0.87 &  1.750 \\ 
  & CS (2-1)  & 4 & 94.02 & 40.01 $\pm$ 0.12 & 5.70 $\pm$ 0.35 &  7.37 $\pm$ 0.62 &  1.210 \\ 
  & C$^{33}$S (2-1) & 4  & 54.64 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 47.64 & 29.80 $\pm$ 0.75 & 11.44 $\pm$ 2.40 &  2.17 $\pm$ 0.36 &  0.178 \\ 
   & C$^{34}$S (2-1)  & 4 & 47.64 & 39.98 $\pm$ 0.30 & 6.50 $\pm$ 0.62 &  2.14 $\pm$ 0.29 &  0.309 \\ 
  & C$^{36}$S (2-1) & 4  & 50.95 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 48.83 & 28.36 $\pm$ 0.72 & 9.74 $\pm$ 2.15 &  1.27 $\pm$ 0.21 &  0.123 \\ 
   & $^{13}$CS (2-1)  & 4 & 48.83 & 40.38 $\pm$ 0.24 & 5.33 $\pm$ 0.62 &  1.58 $\pm$ 0.16 &  0.279 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 45.90 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 52.56 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 95.46 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 83.99 & 39.48 $\pm$ 0.26 & 8.20 $\pm$ 1.00 &  3.56 $\pm$ 0.29 &  0.407 \\ 
  & C$^{36}$S (3-2) & 4  & 85.99 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 77.88 & 39.42 $\pm$ 0.53 & 9.38 $\pm$ 1.88 &  2.30 $\pm$ 0.30 &  0.231 \\ 
G0.25 & CS (2-1)  & 58 & 43.20 & 8.80 $\pm$ 0.55 & 33.38 $\pm$ 0.69 &  54.74 $\pm$ 1.98 &  1.540 \\ 
  & CS (2-1)  & 58 & 43.20 & 28.63 $\pm$ 0.84 & 21.50 $\pm$ 1.07 &  25.08 $\pm$ 2.26 &  1.100 \\ 
  & CS (2-1)  & 58 & 43.20 & 41.39 $\pm$ 0.12 & 13.64 $\pm$ 0.25 &  31.41 $\pm$ 1.90 &  2.160 \\ 
  & CS (2-1)  & 58 & 43.20 & 73.04 $\pm$ 0.16 & 13.77 $\pm$ 0.41 &  8.44 $\pm$ 0.20 &  0.576 \\ 
   & C$^{33}$S (2-1)  & 58 & 14.83 & 22.39 $\pm$ 1.62 & 42.35 $\pm$ 2.82 &  1.47 $\pm$ 0.10 &  0.033 \\ 
   & C$^{34}$S (2-1)  & 58 & 16.39 & 5.33 $\pm$ 0.61 & 23.07 $\pm$ 1.31 &  4.69 $\pm$ 0.28 &  0.191 \\ 
   & C$^{34}$S (2-1)  & 58 & 16.39 & 27.74 $\pm$ 1.36 & 18.61 $\pm$ 0.69 &  2.76 $\pm$ 0.06 &  0.139 \\ 
   & C$^{34}$S (2-1)  & 58 & 16.39 & 39.70 $\pm$ 0.19 & 11.01 $\pm$ 0.43 &  2.99 $\pm$ 0.19 &  0.255 \\ 
   & C$^{34}$S (2-1)  & 58 & 16.39 & 70.84 $\pm$ 0.70 & 7.68 $\pm$ 1.87 &  0.35 $\pm$ 0.06 &  0.042 \\ 
  & C$^{36}$S (2-1) & 58  & 14.79 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 58 & 15.59 & 12.74 $\pm$ 0.92 & 32.71 $\pm$ 1.92 &  4.05 $\pm$ 0.22 &  0.116 \\ 
   & $^{13}$CS (2-1)  & 58 & 15.59 & 38.57 $\pm$ 0.30 & 14.20 $\pm$ 0.77 &  2.56 $\pm$ 0.19 &  0.169 \\ 
  & $^{13}$C$^{33}$S (2-1) & 58  & 13.54 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 58  & 21.89 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 58  & 32.44 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 58 & 27.20 & 11.30 $\pm$ 0.96 & 33.43 $\pm$ 2.15 &  3.40 $\pm$ 0.18 &  0.096 \\ 
   & C$^{34}$S (3-2)  & 58 & 27.20 & 39.63 $\pm$ 0.24 & 10.40 $\pm$ 0.68 &  1.94 $\pm$ 0.13 &  0.175 \\ 
  & C$^{36}$S (3-2) & 29  & 41.12 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 58 & 25.47 & 9.84 $\pm$ 1.46 & 36.51 $\pm$ 4.07 &  2.45 $\pm$ 0.22 &  0.063 \\ 
   & $^{13}$CS (3-2)  & 58 & 25.47 & 39.13 $\pm$ 0.42 & 11.57 $\pm$ 1.08 &  1.38 $\pm$ 0.15 &  0.112 \\ 
CloudD & CS (2-1)  & 46 & 22.39 & -92.21 $\pm$ 0.60 & 14.08 $\pm$ 0.60 &  2.60 $\pm$ 0.28 &  0.173 \\ 
  & CS (2-1)  & 46 & 22.39 & -43.85 $\pm$ 0.60 & 48.19 $\pm$ 0.60 &  5.91 $\pm$ 0.28 &  0.115 \\ 
  & CS (2-1)  & 46 & 22.39 & -3.36 $\pm$ 0.60 & 28.68 $\pm$ 0.60 &  16.70 $\pm$ 0.28 &  0.547 \\ 
  & CS (2-1)  & 46 & 22.39 & 21.57 $\pm$ 0.60 & 24.87 $\pm$ 0.60 &  35.98 $\pm$ 0.28 &  1.360 \\ 
  & CS (2-1)  & 46 & 22.39 & 42.97 $\pm$ 0.60 & 14.96 $\pm$ 0.60 &  19.35 $\pm$ 0.28 &  1.220 \\ 
  & C$^{33}$S (2-1) & 46  & 17.30 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 46 & 14.98 & 23.32 $\pm$ 0.55 & 50.74 $\pm$ 1.22 &  6.14 $\pm$ 0.13 &  0.114 \\ 
  & C$^{36}$S (2-1) & 46  & 14.89 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 46 & 15.01 & 24.98 $\pm$ 0.80 & 46.20 $\pm$ 1.76 &  3.69 $\pm$ 0.12 &  0.075 \\ 
  & $^{13}$C$^{33}$S (2-1) & 46  & 14.45 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 46  & 14.45 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 46  & 28.79 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 46 & 17.46 & 23.99 $\pm$ 1.81 & 57.06 $\pm$ 4.41 &  2.85 $\pm$ 0.18 &  0.047 \\ 
  & C$^{36}$S (3-2) & 23  & 37.14 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 46  & 26.26 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G000.31$-$00.20 & CS (2-1)  & 4 & 108.00 & 18.42 $\pm$ 0.01 & 3.17 $\pm$ 0.03 &  25.77 $\pm$ 0.24 &  7.640 \\ 
  & CS (2-1)  & 4 & 108.00 & 30.80 $\pm$ 0.12 & 10.02 $\pm$ 0.25 &  -15.68 $\pm$ 0.38 &  -1.470 \\ 
   & C$^{33}$S (2-1)  & 4 & 49.90 & 19.25 $\pm$ 0.28 & 3.58 $\pm$ 0.53 &  0.69 $\pm$ 0.10 &  0.182 \\ 
   & C$^{34}$S (2-1)  & 4 & 61.48 & 18.43 $\pm$ 0.04 & 2.53 $\pm$ 0.12 &  3.21 $\pm$ 0.12 &  1.190 \\ 
  & C$^{36}$S (2-1) & 4  & 46.44 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 59.74 & 18.47 $\pm$ 0.10 & 2.20 $\pm$ 0.29 &  1.16 $\pm$ 0.12 &  0.493 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 48.90 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 46.35 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 120.22 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 78.47 & 18.18 $\pm$ 0.04 & 2.76 $\pm$ 0.12 &  3.67 $\pm$ 0.13 &  1.250 \\ 
  & C$^{36}$S (3-2) & 4  & 87.17 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 79.58 & 18.25 $\pm$ 0.13 & 2.57 $\pm$ 0.32 &  1.28 $\pm$ 0.13 &  0.467 \\ 
SgrB2    & CS (2-1)          & 93 & 443.00 & 50.37 $\pm$ 0.10 & 10.17 $\pm$ 0.28 & 105.30 $\pm$ 4.16 & 9.720  \\
         & CS (2-1)          & 93 &  443.00 & 66.97 $\pm$ 4.76 & 23.11 $\pm$ 3.31 & -54.59 $\pm$ 19.10 & -2.220  \\
         & CS (2-1)          & 93 &  443.00 & 84.07 $\pm$ 1.03 & 19.32 $\pm$ 1.19 & 133.60 $\pm$ 22.10 & 6.490  \\
         & C$^{33}$S (2-1)   & 93 &  26.21  & 57.86 $\pm$ 0.54 & 21.14 $\pm$ 1.00 & 9.63 $\pm$ 0.41 & 0.428 \\
         & C$^{33}$S (2-1)   & 93 &  26.21  & 66.45 $\pm$ 0.54 & 15.23 $\pm$ 1.07 & -5.05 $\pm$ 4.13 & -0.311 \\
         & C$^{33}$S (2-1)   & 93 &  26.21  & 82.78 $\pm$ 1.41 & 15.37 $\pm$ 2.26 & 1.84 $\pm$ 0.39 & 0.112 \\
         & C$^{34}$S (2-1)   & 93 &  12.43  & 53.18 $\pm$ 0.61 & 10.50 $\pm$ 0.61 & 21.51 $\pm$ 0.17 & 1.920   \\
         & C$^{34}$S (2-1)   & 93 &  12.43  & 66.54 $\pm$ 0.61 & 11.80 $\pm$ 0.61 & -12.52 $\pm$ 0.17 & -0.997   \\
         & C$^{34}$S (2-1)   & 93 &  12.43  & 83.38 $\pm$ 0.61 & 14.95 $\pm$ 0.61 & 11.40 $\pm$ 0.17 & 0.716   \\
     & C$^{36}$S (2-1) & 93  & 21.87 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
         & $^{13}$CS (2-1)    & 93 &  52.97  & 53.80 $\pm$ 0.63 & 11.23 $\pm$ 0.63 & 17.48 $\pm$ 0.13 & 1.460  \\
         & $^{13}$CS (2-1)    & 93 &  52.97  & 67.23 $\pm$ 0.63 & 12.04 $\pm$ 0.63 & -8.45 $\pm$ 0.13 & -0.660  \\
         & $^{13}$CS (2-1)    & 93 &  52.97  & 83.26 $\pm$ 0.63 & 16.20 $\pm$ 0.63 & 9.19 $\pm$ 0.13 & 0.533  \\
  & $^{13}$C$^{33}$S (2-1) & 93  & 27.09 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
         & $^{13}$C$^{34}$S (2-1)  & 93 &  9.56   & 55.60 $\pm$ 0.40 & 16.77 $\pm$ 0.81 & 1.89 $\pm$ 0.10 & 0.106   \\
         & $^{13}$C$^{34}$S (2-1)  & 93 &  9.56   & 65.48 $\pm$ 0.75 & 11.56 $\pm$ 1.77 & -0.53 $\pm$ 0.03  & -0.043   \\
         & $^{13}$C$^{34}$S (2-1)  & 93 &  9.56   & 81.93 $\pm$ 0.81 & 10.43 $\pm$ 1.85 & 0.36 $\pm$ 0.06 & 0.033   \\
         & C$^{33}$S (3-2)         & 93 &  62.06  & 56.94 $\pm$ 0.13 & 21.22 $\pm$ 0.32 & 22.30 $\pm$ 0.28 & 0.987   \\
         & C$^{33}$S (3-2)         & 93 &  62.06  & 91.58 $\pm$ 0.15 & 18.05 $\pm$ 0.36 & 15.53 $\pm$ 0.26 & 0.808   \\
         & C$^{34}$S (3-2)         & 93 &  62.94  & 54.74 $\pm$ 0.01 & 13.85 $\pm$ 0.09 & 44.61 $\pm$ 0.25 & 3.030  \\
         & C$^{34}$S (3-2)         & 93 &  62.94  & 71.72 $\pm$ 0.01 & 1.87 $\pm$ 0.42 & 0.41 $\pm$ 0.10 & 0.204  \\
         & C$^{34}$S (3-2)         & 93 &  62.94  & 81.92 $\pm$ 0.19 & 18.52 $\pm$ 0.48 & 14.33 $\pm$ 0.31 & 0.727  \\
    & C$^{36}$S (3-2) & 46  & 51.81 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
         & $^{13}$CS (3-2)      & 93 &  35.38  & 55.75 $\pm$ 0.42 & 15.36 $\pm$ 0.42 & 36.71 $\pm$ 0.23 & 2.240   \\
         & $^{13}$CS (3-2)      & 93 &  35.38  & 72.06 $\pm$ 0.42 & 7.44 $\pm$ 0.42 & 1.65 $\pm$ 0.23 & 0.209   \\
         & $^{13}$CS (3-2)      & 93 &  35.38  & 83.82 $\pm$ 0.42 & 15.17 $\pm$ 0.42 & 8.15 $\pm$ 0.23 & 0.505   \\
G1.28$+$0.07 & CS (2-1)  & 58 & 18.56 & 97.16 $\pm$ 0.60 & 29.78 $\pm$ 0.60 &  37.37 $\pm$ 0.33 &  1.180 \\ 
  & CS (2-1)  & 58 & 18.56 & 178.80 $\pm$ 0.60 & 41.59 $\pm$ 0.60 &  40.43 $\pm$ 0.33 &  0.913 \\ 
  & C$^{33}$S (2-1) & 58  & 17.80 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 58 & 16.52 & 98.64 $\pm$ 0.61 & 22.10 $\pm$ 0.61 &  1.45 $\pm$ 0.02 &  0.061 \\ 
   & C$^{34}$S (2-1)  & 58 & 16.52 & 177.50 $\pm$ 0.61 & 35.68 $\pm$ 0.61 &  1.90 $\pm$ 0.02 &  0.050 \\ 
  & C$^{36}$S (2-1) & 58  & 16.52 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 58 & 13.95 & 98.23 $\pm$ 0.68 & 16.25 $\pm$ 1.99 &  0.79 $\pm$ 0.07 &  0.046 \\ 
   & $^{13}$CS (2-1)  & 58 & 13.95 & 180.60 $\pm$ 2.12 & 49.79 $\pm$ 4.07 &  1.36 $\pm$ 0.11 &  0.026 \\ 
  & $^{13}$C$^{33}$S (2-1) & 58  & 14.02 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 58  & 15.73 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 58  & 39.97 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 58  & 37.99 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 29  & 47.62 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 58  & 31.94 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
SgrD & CS (2-1)        & 108 & 12.83 & -65.23 $\pm$ 1.35 & 15.22 $\pm$ 3.11 &  2.84 $\pm$ 0.51 & 0.175 \\ 
     & CS (2-1)        & 108 & 12.83 & -15.17 $\pm$ 0.06 &  3.56 $\pm$ 0.15 &  6.82 $\pm$ 0.24 &  1.79 \\
     & CS (2-1)        & 108 & 12.83 &   1.04 $\pm$ 0.58 & 11.79 $\pm$ 1.31 &  4.56 $\pm$ 0.44 & 0.364 \\ 
     & CS (2-1)        & 108 & 12.83 &  40.67 $\pm$ 0.57 & 22.41 $\pm$ 1.16 &  25.25 $\pm$ 1.35 &  1.058 \\
     & CS (2-1)        & 108 & 12.83 &  64.59 $\pm$ 0.99 & 18.75 $\pm$ 1.84 &  10.95 $\pm$ 1.31 & 0.549 \\ 
     & C$^{33}$S (2-1) & 108 & 8.43  & -14.83 $\pm$ 0.08 &  2.73 $\pm$ 0.20 & 0.304 $\pm$ 0.02 & 0.104 \\ 
     & C$^{34}$S (2-1) & 108 & 8.91  & -63.83 $\pm$ 1.45 & 13.41 $\pm$ 3.37 & 0.262 $\pm$ 0.05 & 0.0184 \\ 
     & C$^{34}$S (2-1) & 108 & 8.91  & -15.20 $\pm$ 0.01 &  3.17 $\pm$ 0.04 &  2.13 $\pm$ 0.02 & 0.631 \\ 
     & C$^{34}$S (2-1) & 108 & 8.91  &   0.66 $\pm$ 0.59 & 10.12 $\pm$ 1.37 & 0.345 $\pm$ 0.03 & 0.0320 \\ 
     & C$^{34}$S (2-1) & 108 & 8.91  &  40.31 $\pm$ 0.27 & 16.93 $\pm$ 0.67 &  2.05 $\pm$ 0.06 & 0.114 \\ 
     & C$^{34}$S (2-1) & 108 & 8.91  &  63.37 $\pm$ 0.86 & 16.64 $\pm$ 1.68 & 0.651 $\pm$ 0.06 & 0.0367 \\ 
  & C$^{36}$S (2-1) & 108  & 8.40 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
     & $^{13}$CS (2-1) & 108 & 7.56 & -65.60 $\pm$ 1.34 &  7.63 $\pm$ 3.35 & 0.109 $\pm$ 0.03 & 0.0135 \\ 
     & $^{13}$CS (2-1) & 108 & 7.56 & -15.08 $\pm$ 0.03 &  3.05 $\pm$ 0.07 & 0.990 $\pm$ 0.02 & 0.305 \\ 
     & $^{13}$CS (2-1) & 108 & 7.56 &   1.51 $\pm$ 0.73 &  7.80 $\pm$ 1.64 & 0.174 $\pm$ 0.03 & 0.0210 \\ 
     & $^{13}$CS (2-1) & 108 & 7.56 &  40.11 $\pm$ 0.41 & 17.89 $\pm$ 1.06 &  1.32 $\pm$ 0.06 & 0.0693 \\ 
     & $^{13}$CS (2-1) & 108 & 7.56 &  63.04 $\pm$ 1.00 & 15.33 $\pm$ 1.85 & 0.445 $\pm$ 0.05 & 0.0272 \\ 
  & $^{13}$C$^{33}$S (2-1) & 108  & 9.11 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 108  & 9.96 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
     & C$^{33}$S (3-2) & 108 & 15.00 & -15.01 $\pm$ 0.12 &  4.00 $\pm$ 0.33 & 0.45 $\pm$ 0.03 & 0.106 \\ 
     & C$^{34}$S (3-2) & 108 & 13.99 & -15.02 $\pm$ 0.02 &  3.18 $\pm$ 0.05 & 1.60 $\pm$ 0.02 & 0.473 \\ 
     & C$^{34}$S (3-2) & 108 & 13.99 &  40.38 $\pm$ 0.31 & 15.86 $\pm$ 0.79 & 1.39 $\pm$ 0.05 & 0.0825 \\ 
  & C$^{36}$S (3-2) & 108  & 15.56 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
     & $^{13}$CS (3-2) & 108 & 13.79 & -14.85 $\pm$ 0.04 &  2.99 $\pm$ 0.09 & 0.86 $\pm$ 0.02 & 0.268 \\ 
     & $^{13}$CS (3-2) & 108 & 13.79 &  40.49 $\pm$ 0.49 & 14.33 $\pm$ 1.15 & 0.75 $\pm$ 0.05 & 0.0489 \\ 
G001.00$-$00.23 & CS (2-1)  & 4 & 73.96 & 0.40 $\pm$ 2.27 & 38.67 $\pm$ 2.48 &  14.42 $\pm$ 1.87 &  0.350 \\ 
   & CS (2-1)  & 4 & 73.96 & 17.41 $\pm$ 0.45 & 22.28 $\pm$ 1.32 &  -13.20 $\pm$ 1.87 &  -0.557 \\ 
   & CS (2-1)  & 4 & 73.96 & 77.27 $\pm$ 0.21 & 9.89 $\pm$ 0.51 &  -8.15 $\pm$ 0.38 &  -0.774 \\ 
   & CS (2-1)  & 4 & 73.96 & 93.18 $\pm$ 0.37 & 12.74 $\pm$ 1.08 &  -7.03 $\pm$ 0.54 &  -0.518 \\ 
   & CS (2-1)  & 4 & 73.96 & 113.80 $\pm$ 0.25 & 16.81 $\pm$ 0.62 &  14.54 $\pm$ 0.46 &  0.813 \\ 
  & C$^{33}$S (2-1) & 4  & 51.09 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 53.56 & 0.97 $\pm$ 0.19 & 4.43 $\pm$ 0.45 &  1.49 $\pm$ 0.13 &  0.316 \\ 
  & C$^{36}$S (2-1) & 4  & 51.64 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 52.09 & 0.95 $\pm$ 0.24 & 2.84 $\pm$ 0.54 &  0.61 $\pm$ 0.10 &  0.203 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 50.75 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 94.47 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 95.90 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 82.21 & 0.37 $\pm$ 0.26 & 5.09 $\pm$ 0.58 &  1.70 $\pm$ 0.17 &  0.314 \\ 
  & C$^{36}$S (3-2) & 4  & 86.98 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 80.27 & -0.59 $\pm$ 0.56 & 7.06 $\pm$ 1.14 &  1.39 $\pm$ 0.20 &  0.185 \\ 
G001.14$-$00.12 & CS (2-1)  & 4 & 98.38 & -17.09 $\pm$ 0.11 & 5.95 $\pm$ 0.33 &  7.69 $\pm$ 0.27 &  1.210 \\ 
  & CS (2-1)  & 4 & 98.38 & 4.72 $\pm$ 0.56 & 15.03 $\pm$ 1.12 &  6.05 $\pm$ 0.42 &  0.378 \\ 
  & CS (2-1)  & 4 & 98.38 & 61.09 $\pm$ 0.36 & 25.66 $\pm$ 0.83 &  22.67 $\pm$ 0.64 &  0.830 \\ 
  & CS (2-1)  & 4 & 98.38 & 87.29 $\pm$ 0.20 & 10.68 $\pm$ 0.32 &  -11.24 $\pm$ 0.41 &  -0.989 \\ 
  & CS (2-1)  & 4 & 98.38 & 125.10 $\pm$ 0.24 & 17.84 $\pm$ 0.80 &  17.89 $\pm$ 0.56 &  0.942 \\ 
  & C$^{33}$S (2-1) & 4  & 48.32 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 54.81 & -16.19 $\pm$ 0.75 & 5.71 $\pm$ 2.36 &  1.14 $\pm$ 0.26 &  0.187 \\ 
   & C$^{34}$S (2-1)  & 4 & 54.81 & 89.43 $\pm$ 0.94 & 8.08 $\pm$ 1.60 &  -0.78 $\pm$ 0.17 &  -0.090 \\ 
  & C$^{36}$S (2-1) & 4  & 50.58 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 53.99 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 47.75 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 62.24 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 95.72 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 85.49 & -16.92 $\pm$ 0.36 & 3.83 $\pm$ 1.35 &  0.84 $\pm$ 0.20 &  0.205 \\ 
  & C$^{36}$S (3-2) & 4  & 85.25 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 83.81 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
Clump2 & CS (2-1)  & 127 & 12.94 & 13.96 $\pm$ 0.60 & 20.17 $\pm$ 0.60 &  18.94 $\pm$ 0.27 &  0.882 \\ 
  & CS (2-1)  & 127 & 12.94 & 41.56 $\pm$ 0.60 & 25.93 $\pm$ 0.60 &  7.04 $\pm$ 0.27 &  0.255 \\ 
  & CS (2-1)  & 127 & 12.94 & 80.79 $\pm$ 0.60 & 13.84 $\pm$ 0.60 &  23.55 $\pm$ 0.27 &  1.600 \\ 
  & CS (2-1)  & 127 & 12.94 & 108.50 $\pm$ 0.60 & 40.96 $\pm$ 0.60 &  14.36 $\pm$ 0.27 &  0.329 \\ 
  & CS (2-1)  & 127 & 12.94 & 142.10 $\pm$ 0.60 & 21.09 $\pm$ 0.60 &  15.84 $\pm$ 0.27 &  0.706 \\ 
  & C$^{33}$S (2-1) & 127  & 12.54 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 127 & 12.30 & 14.19 $\pm$ 0.61 & 14.60 $\pm$ 0.61 &  1.29 $\pm$ 0.02 &  0.083 \\ 
   & C$^{34}$S (2-1)  & 127 & 12.30 & 35.84 $\pm$ 0.61 & 32.77 $\pm$ 0.61 &  0.75 $\pm$ 0.02 &  0.022 \\ 
   & C$^{34}$S (2-1)  & 127 & 12.30 & 80.82 $\pm$ 0.61 & 8.90 $\pm$ 0.61 &  1.60 $\pm$ 0.02 &  0.169 \\ 
   & C$^{34}$S (2-1)  & 127 & 12.30 & 99.32 $\pm$ 0.61 & 46.76 $\pm$ 0.61 &  1.36 $\pm$ 0.02 &  0.027 \\ 
   & C$^{34}$S (2-1)  & 127 & 12.30 & 141.00 $\pm$ 0.61 & 27.45 $\pm$ 0.61 &  1.49 $\pm$ 0.02 &  0.051 \\ 
  & C$^{36}$S (2-1) & 127  & 11.72 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 127 & 11.85 & 16.16 $\pm$ 0.72 & 22.17 $\pm$ 1.75 &  1.11 $\pm$ 0.07 &  0.047 \\ 
   & $^{13}$CS (2-1)  & 127 & 11.85 & 80.67 $\pm$ 0.19 & 9.81 $\pm$ 0.49 &  1.19 $\pm$ 0.05 &  0.114 \\ 
   & $^{13}$CS (2-1)  & 127 & 11.85 & 134.70 $\pm$ 1.68 & 49.26 $\pm$ 3.72 &  1.59 $\pm$ 0.10 &  0.030 \\ 
  & $^{13}$C$^{33}$S (2-1) & 127  & 10.47 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 127  & 60.28 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 127  & 24.90 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 127 & 24.96 & 13.76 $\pm$ 1.79 & 28.59 $\pm$ 4.82 &  1.05 $\pm$ 0.14 &  0.034 \\ 
   & C$^{34}$S (3-2)  & 127 & 24.96 & 82.23 $\pm$ 0.57 & 13.47 $\pm$ 1.52 &  1.12 $\pm$ 0.09 &  0.078 \\ 
   & C$^{34}$S (3-2)  & 127 & 24.96 & 140.60 $\pm$ 0.70 & 13.84 $\pm$ 3.28 &  0.90 $\pm$ 0.13 &  0.061 \\ 
  & C$^{36}$S (3-2) & 64  & 29.71 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 127 & 14.37 & 15.01 $\pm$ 1.01 & 14.75 $\pm$ 2.03 &  0.55 $\pm$ 0.08 &  0.035 \\ 
   & $^{13}$CS (3-2)  & 127 & 14.37 & 81.58 $\pm$ 0.56 & 10.62 $\pm$ 1.37 &  0.62 $\pm$ 0.07 &  0.055 \\ 
   & $^{13}$CS (3-2)  & 127 & 14.37 & 140.20 $\pm$ 1.43 & 25.43 $\pm$ 4.14 &  0.96 $\pm$ 0.12 &  0.036 \\ 
G002.70$+$00.04 & CS (2-1)  & 4 & 60.90 & 96.39 $\pm$ 0.04 & 3.73 $\pm$ 0.12 &  5.65 $\pm$ 0.15 &  1.420 \\ 
  & C$^{33}$S (2-1) & 4  & 49.17 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (2-1) & 4  & 49.27 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (2-1) & 4  & 49.62 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 50.80 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 45.76 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 52.39 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 93.52 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 4  & 83.21 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 4  & 84.17 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 76.77 & 96.04 $\pm$ 0.42 & 3.10 $\pm$ 0.62 &  0.48 $\pm$ 0.12 &  0.144 \\ 
PointD1 & CS (2-1)  & 93 & 78.28 & 118.00 $\pm$ 0.08 & 19.85 $\pm$ 0.21 &  50.12 $\pm$ 0.42 &  2.370 \\ 
   & C$^{33}$S (2-1)  & 93 & 13.82 & 116.00 $\pm$ 1.50 & 19.95 $\pm$ 3.49 &  0.50 $\pm$ 0.07 &  0.023 \\ 
   & C$^{34}$S (2-1)  & 93 & 14.24 & 117.60 $\pm$ 0.14 & 15.50 $\pm$ 0.34 &  3.51 $\pm$ 0.07 &  0.212 \\ 
  & C$^{36}$S (2-1) & 93  & 12.28 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 93 & 13.61 & 118.50 $\pm$ 0.31 & 16.77 $\pm$ 0.71 &  1.82 $\pm$ 0.07 &  0.102 \\ 
  & $^{13}$C$^{33}$S (2-1) & 93  & 11.91 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 93  & 11.36 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 93  & 25.71 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 93 & 23.76 & 117.40 $\pm$ 0.29 & 14.71 $\pm$ 0.71 &  2.28 $\pm$ 0.09 &  0.145 \\ 
  & C$^{36}$S (3-2) & 46  & 31.64 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 93 & 22.34 & 117.00 $\pm$ 0.67 & 15.03 $\pm$ 1.88 &  1.05 $\pm$ 0.10 &  0.066 \\ 
G006.79$-$00.25 & CS (2-1)  & 62 & 51.45 & 20.76 $\pm$ 0.01 & 4.91 $\pm$ 0.03 &  23.10 $\pm$ 0.13 &  4.420 \\ 
   & C$^{33}$S (2-1)  & 62 & 11.92 & 11.45 $\pm$ 0.10 & 2.72 $\pm$ 0.28 &  0.30 $\pm$ 0.02 &  0.102 \\ 
   & C$^{33}$S (2-1)  & 62 & 11.92 & 21.50 $\pm$ 0.03 & 2.73 $\pm$ 0.07 &  1.07 $\pm$ 0.02 &  0.368 \\ 
   & C$^{33}$S (2-1)  & 62 & 11.92 & 29.11 $\pm$ 0.13 & 2.22 $\pm$ 0.32 &  0.18 $\pm$ 0.02 &  0.077 \\ 
   & C$^{34}$S (2-1)  & 62 & 16.95 & 20.88 $\pm$ 0.01 & 3.02 $\pm$ 0.02 &  5.88 $\pm$ 0.04 &  1.830 \\ 
  & C$^{36}$S (2-1) & 62  & 12.71 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 62 & 12.74 & 20.97 $\pm$ 0.01 & 2.70 $\pm$ 0.03 &  2.79 $\pm$ 0.03 &  0.971 \\ 
  & $^{13}$C$^{33}$S (2-1) & 62  & 12.59 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 62 & 16.08 & 20.95 $\pm$ 0.13 & 1.56 $\pm$ 0.35 &  0.15 $\pm$ 0.03 &  0.088 \\ 
   & C$^{33}$S (3-2)  & 62 & 27.66 & 20.62 $\pm$ 0.04 & 3.32 $\pm$ 0.10 &  2.04 $\pm$ 0.05 &  0.576 \\ 
   & C$^{34}$S (3-2)  & 62 & 22.53 & 20.71 $\pm$ 0.01 & 2.96 $\pm$ 0.02 &  7.51 $\pm$ 0.04 &  2.380 \\ 
  & C$^{36}$S (3-2) & 62  & 24.29 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 62 & 22.80 & 20.85 $\pm$ 0.01 & 2.69 $\pm$ 0.03 &  3.68 $\pm$ 0.04 &  1.280 \\ 
G007.47$+$00.05 & CS (2-1)  & 23 & 21.46 & -14.38 $\pm$ 0.01 & 3.83 $\pm$ 0.03 &  7.44 $\pm$ 0.05 &  1.830 \\ 
   & C$^{33}$S (2-1)  & 23 & 16.66 & -13.66 $\pm$ 0.34 & 3.12 $\pm$ 0.60 &  0.17 $\pm$ 0.03 &  0.052 \\ 
   & C$^{34}$S (2-1)  & 23 & 14.99 & -14.58 $\pm$ 0.06 & 3.40 $\pm$ 0.13 &  0.92 $\pm$ 0.03 &  0.253 \\ 
  & C$^{36}$S (2-1) & 23  & 15.34 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 23 & 18.74 & -14.11 $\pm$ 0.20 & 3.22 $\pm$ 0.43 &  0.32 $\pm$ 0.04 &  0.094 \\ 
  & $^{13}$C$^{33}$S (2-1) & 23  & 17.39 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 23  & 21.87 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 23  & 35.97 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 23 & 24.43 & -14.62 $\pm$ 0.05 & 3.07 $\pm$ 0.13 &  1.11 $\pm$ 0.04 &  0.341 \\ 
  & C$^{36}$S (3-2) & 23  & 32.49 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 23 & 26.61 & -14.50 $\pm$ 0.16 & 3.00 $\pm$ 0.32 &  0.41 $\pm$ 0.04 &  0.129 \\ 
G008.34$-$01.00 & CS (2-1)  & 4 & 59.28 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (2-1) & 4  & 50.69 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (2-1) & 4  & 48.34 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (2-1) & 4  & 53.00 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 40.19 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 44.59 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 51.81 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 76.07 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 4  & 74.48 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 4  & 74.05 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 79.88 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G009.21$-$00.20 & CS (2-1)  & 4 & 57.97 & 42.17 $\pm$ 0.07 & 5.50 $\pm$ 0.15 &  6.49 $\pm$ 0.16 &  1.110 \\ 
  & C$^{33}$S (2-1) & 4  & 50.40 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 47.72 & 42.25 $\pm$ 0.10 & 1.92 $\pm$ 0.28 &  0.71 $\pm$ 0.08 &  0.346 \\ 
   & C$^{36}$S (2-1)  & 4 & 45.51 &  $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 46.43 & 42.33 $\pm$ 0.32 & 2.27 $\pm$ 0.78 &  0.31 $\pm$ 0.09 &  0.129 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 41.00 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 53.07 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 76.70 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 72.03 & 42.33 $\pm$ 0.25 & 2.84 $\pm$ 0.50 &  0.66 $\pm$ 0.11 &  0.218 \\ 
  & C$^{36}$S (3-2) & 4  & 77.35 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 74.12 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G010.32$-$00.15 & CS (2-1)  & 62 & 119.00 & 12.25 $\pm$ 0.02 & 3.20 $\pm$ 0.06 &  20.52 $\pm$ 0.28 &  6.030 \\ 
   & C$^{33}$S (2-1)  & 62 & 12.53 & 2.83 $\pm$ 0.14 & 2.23 $\pm$ 0.36 &  0.17 $\pm$ 0.02 &  0.070 \\ 
   & C$^{33}$S (2-1)  & 62 & 12.53 & 12.66 $\pm$ 0.05 & 2.66 $\pm$ 0.14 &  0.64 $\pm$ 0.03 &  0.225 \\ 
   & C$^{33}$S (2-1)  & 62 & 12.53 & 20.19 $\pm$ 0.31 & 3.49 $\pm$ 0.76 &  0.15 $\pm$ 0.03 &  0.041 \\ 
   & C$^{34}$S (2-1)  & 62 & 19.10 & 12.00 $\pm$ 0.01 & 2.75 $\pm$ 0.04 &  3.99 $\pm$ 0.04 &  1.360 \\ 
  & C$^{36}$S (2-1) & 62  & 11.36 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 62 & 14.44 & 12.12 $\pm$ 0.02 & 2.58 $\pm$ 0.05 &  1.77 $\pm$ 0.03 &  0.644 \\ 
  & $^{13}$C$^{33}$S (2-1) & 62  & 10.15 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 62 & 11.22 & 12.22 $\pm$ 0.14 & 1.64 $\pm$ 0.32 &  0.10 $\pm$ 0.02 &  0.056 \\ 
   & C$^{33}$S (3-2)  & 62 & 32.10 & 11.66 $\pm$ 0.09 & 3.74 $\pm$ 0.26 &  1.18 $\pm$ 0.06 &  0.296 \\ 
   & C$^{34}$S (3-2)  & 62 & 29.67 & 11.71 $\pm$ 0.02 & 3.00 $\pm$ 0.04 &  4.80 $\pm$ 0.05 &  1.500 \\ 
  & C$^{36}$S (3-2) & 62  & 20.27 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 62 & 21.45 & 11.88 $\pm$ 0.02 & 2.89 $\pm$ 0.06 &  2.25 $\pm$ 0.04 &  0.730 \\ 
G010.62$-$00.33 & CS (2-1)  & 4 & 54.98 & -3.71 $\pm$ 0.01 & 3.47 $\pm$ 0.02 &  19.36 $\pm$ 0.12 &  5.240 \\ 
   & C$^{33}$S (2-1)  & 4 & 45.27 & -2.95 $\pm$ 0.28 & 2.70 $\pm$ 0.67 &  0.40 $\pm$ 0.09 &  0.138 \\ 
   & C$^{34}$S (2-1)  & 4 & 46.03 & -3.68 $\pm$ 0.05 & 2.73 $\pm$ 0.11 &  2.55 $\pm$ 0.09 &  0.877 \\ 
  & C$^{36}$S (2-1) & 4  & 49.35 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 52.74 & -3.61 $\pm$ 0.14 & 2.61 $\pm$ 0.31 &  0.90 $\pm$ 0.10 &  0.324 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 41.14 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 49.05 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 84.32 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 78.05 & -3.53 $\pm$ 0.10 & 3.07 $\pm$ 0.27 &  1.89 $\pm$ 0.14 &  0.577 \\ 
  & C$^{36}$S (3-2) & 4  & 66.66 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 72.48 & -3.56 $\pm$ 0.16 & 2.24 $\pm$ 0.36 &  0.73 $\pm$ 0.10 &  0.307 \\ 
G011.10$-$00.11 & CS (2-1)  & 4 & 56.06 & 18.09 $\pm$ 0.10 & 3.43 $\pm$ 0.20 &  -2.18 $\pm$ 0.12 &  -0.598 \\ 
  & CS (2-1)  & 4 & 56.06 & 28.47 $\pm$ 0.04 & 3.23 $\pm$ 0.11 &  5.51 $\pm$ 0.15 &  1.600 \\ 
  & CS (2-1)  & 4 & 56.06 & 33.14 $\pm$ 0.11 & 3.27 $\pm$ 0.29 &  1.97 $\pm$ 0.15 &  0.565 \\ 
   & C$^{33}$S (2-1)  & 4 & 44.00 & 29.84 $\pm$ 0.20 & 1.45 $\pm$ 0.49 &  0.22 $\pm$ 0.06 &  0.143 \\ 
   & C$^{34}$S (2-1)  & 4 & 43.05 & 29.66 $\pm$ 0.11 & 2.95 $\pm$ 0.29 &  1.18 $\pm$ 0.09 &  0.375 \\ 
  & C$^{36}$S (2-1) & 4  & 43.36 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 49.01 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 42.83 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 43.64 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 84.14 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 71.93 & 29.91 $\pm$ 0.22 & 4.02 $\pm$ 0.64 &  1.22 $\pm$ 0.15 &  0.285 \\ 
  & C$^{36}$S (3-2) & 4  & 76.48 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 67.25 & 30.03 $\pm$ 0.21 & 2.41 $\pm$ 0.47 &  0.58 $\pm$ 0.10 &  0.225 \\ 
W33 & CS (2-1)  & 46 & 12.04 & 28.18 $\pm$ 0.44 & 6.77 $\pm$ 0.91 &  -0.32 $\pm$ 0.05 &  -0.045 \\ 
  & CS (2-1)  & 46 & 12.04 & 35.30 $\pm$ 0.04 & 1.41 $\pm$ 0.10 &  0.29 $\pm$ 0.02 &  0.190 \\ 
  & CS (2-1)  & 46 & 12.04 & 44.40 $\pm$ 0.47 & 16.25 $\pm$ 1.17 &  1.27 $\pm$ 0.07 &  0.073 \\ 
  & CS (2-1)  & 46 & 12.04 & 62.66 $\pm$ 0.02 & 1.41 $\pm$ 0.05 &  0.54 $\pm$ 0.02 &  0.359 \\ 
  & C$^{33}$S (2-1) & 46  & 10.90 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (2-1) & 46  & 10.75 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (2-1) & 46  & 8.90 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 46  & 10.34 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 46  & 9.84 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 46  & 9.71 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 46  & 14.26 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 46  & 15.49 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 23  & 18.81 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 46  & 13.89 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G013.71$-$00.08 & CS (2-1)  & 4 & 84.73 & 47.17 $\pm$ 0.02 & 2.89 $\pm$ 0.06 &  10.24 $\pm$ 0.17 &  3.330 \\ 
  & C$^{33}$S (2-1) & 4  & 48.08 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 39.24 & 46.81 $\pm$ 0.07 & 2.13 $\pm$ 0.18 &  0.98 $\pm$ 0.07 &  0.431 \\ 
  & C$^{36}$S (2-1) & 4  & 41.52 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 40.65 & 47.16 $\pm$ 0.33 & 2.33 $\pm$ 0.64 &  0.27 $\pm$ 0.07 &  0.108 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 47.51 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 46.32 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 68.80 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 66.71 & 46.58 $\pm$ 0.09 & 2.41 $\pm$ 0.22 &  1.33 $\pm$ 0.10 &  0.520 \\ 
  & C$^{36}$S (3-2) & 4  & 67.00 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 66.46 & 46.66 $\pm$ 0.24 & 2.51 $\pm$ 0.51 &  0.54 $\pm$ 0.10 &  0.202 \\ 
G015.66$-$00.49 & CS (2-1)  & 4 & 114.00 & -5.30 $\pm$ 0.06 & 6.45 $\pm$ 0.17 &  18.40 $\pm$ 0.36 &  2.680 \\ 
  & C$^{33}$S (2-1) & 4  & 43.16 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 43.73 & -5.54 $\pm$ 0.18 & 4.47 $\pm$ 0.70 &  1.33 $\pm$ 0.14 &  0.279 \\ 
  & C$^{36}$S (2-1) & 4  & 39.24 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 43.10 & -5.61 $\pm$ 0.39 & 6.18 $\pm$ 1.73 &  1.06 $\pm$ 0.18 &  0.161 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 46.90 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 40.13 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 67.14 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 64.99 & -5.71 $\pm$ 0.23 & 6.39 $\pm$ 0.56 &  2.20 $\pm$ 0.16 &  0.324 \\ 
  & C$^{36}$S (3-2) & 4  & 61.21 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 62.06 & -5.48 $\pm$ 0.28 & 5.21 $\pm$ 0.62 &  1.27 $\pm$ 0.14 &  0.229 \\ 
G016.86$-$02.15 & CS (2-1)  & 62 & 111.00 & 16.82 $\pm$ 0.02 & 4.12 $\pm$ 0.08 &  22.99 $\pm$ 0.31 &  5.250 \\ 
   & C$^{33}$S (2-1)  & 62 & 11.41 & 8.44 $\pm$ 0.24 & 4.25 $\pm$ 0.61 &  0.24 $\pm$ 0.03 &  0.054 \\ 
   & C$^{33}$S (2-1)  & 62 & 11.41 & 18.46 $\pm$ 0.05 & 3.32 $\pm$ 0.13 &  0.80 $\pm$ 0.02 &  0.226 \\ 
   & C$^{33}$S (2-1)  & 62 & 11.41 & 26.01 $\pm$ 0.15 & 2.17 $\pm$ 0.37 &  0.14 $\pm$ 0.02 &  0.062 \\ 
   & C$^{34}$S (2-1)  & 62 & 16.37 & 17.60 $\pm$ 0.01 & 3.36 $\pm$ 0.04 &  4.09 $\pm$ 0.04 &  1.150 \\ 
  & C$^{36}$S (2-1) & 62  & 10.99 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 62 & 12.96 & 17.91 $\pm$ 0.02 & 3.44 $\pm$ 0.06 &  2.01 $\pm$ 0.03 &  0.548 \\ 
  & $^{13}$C$^{33}$S (2-1) & 62  & 11.41 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 62 & 12.38 & 17.78 $\pm$ 0.39 & 4.24 $\pm$ 0.81 &  0.16 $\pm$ 0.03 &  0.036 \\ 
   & C$^{33}$S (3-2)  & 62 & 24.73 & 17.52 $\pm$ 0.08 & 4.33 $\pm$ 0.25 &  1.22 $\pm$ 0.05 &  0.265 \\ 
   & C$^{34}$S (3-2)  & 62 & 21.90 & 17.43 $\pm$ 0.01 & 3.20 $\pm$ 0.04 &  4.17 $\pm$ 0.04 &  1.230 \\ 
  & C$^{36}$S (3-2) & 62  & 16.80 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 62 & 16.85 & 17.70 $\pm$ 0.02 & 3.24 $\pm$ 0.06 &  2.05 $\pm$ 0.03 &  0.595 \\ 
G017.02$-$02.40 & CS (2-1)  & 120 & 29.65 & 19.47 $\pm$ 0.01 & 4.66 $\pm$ 0.02 &  20.73 $\pm$ 0.08 &  4.180 \\ 
   & C$^{33}$S (2-1)  & 120 & 7.70 & 11.04 $\pm$ 0.24 & 2.55 $\pm$ 0.55 &  0.07 $\pm$ 0.01 &  0.026 \\ 
   & C$^{33}$S (2-1)  & 120 & 7.70 & 20.65 $\pm$ 0.08 & 3.74 $\pm$ 0.23 &  0.41 $\pm$ 0.02 &  0.102 \\ 
   & C$^{33}$S (2-1)  & 120 & 7.70 & 28.05 $\pm$ 0.78 & 3.08 $\pm$ 2.28 &  0.07 $\pm$ 0.03 &  0.020 \\ 
   & C$^{34}$S (2-1)  & 120 & 11.64 & 19.91 $\pm$ 0.01 & 3.12 $\pm$ 0.04 &  2.47 $\pm$ 0.03 &  0.745 \\ 
  & C$^{36}$S (2-1) & 120  & 7.03 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 120 & 7.85 & 20.13 $\pm$ 0.02 & 3.10 $\pm$ 0.07 &  1.06 $\pm$ 0.02 &  0.320 \\ 
  & $^{13}$C$^{33}$S (2-1) & 120  & 7.00 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 120  & 7.87 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 120 & 18.24 & 19.89 $\pm$ 0.11 & 4.03 $\pm$ 0.31 &  0.64 $\pm$ 0.04 &  0.150 \\ 
   & C$^{34}$S (3-2)  & 120 & 11.93 & 19.98 $\pm$ 0.01 & 3.15 $\pm$ 0.03 &  2.63 $\pm$ 0.02 &  0.783 \\ 
  & C$^{36}$S (3-2) & 120  & 9.51 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 120 & 11.15 & 20.17 $\pm$ 0.03 & 3.16 $\pm$ 0.07 &  1.18 $\pm$ 0.02 &  0.350 \\ 
G017.55$-$00.12 & CS (2-1)  & 4 & 46.70 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (2-1) & 4  & 42.33 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (2-1) & 4  & 40.74 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (2-1) & 4  & 40.09 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 42.85 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 41.73 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 44.34 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 66.09 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 4  & 60.64 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 4  & 65.05 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 65.90 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G017.63$+$00.15 & CS (2-1)  & 4 & 47.31 & 22.44 $\pm$ 0.01 & 2.77 $\pm$ 0.02 &  17.59 $\pm$ 0.09 &  5.950 \\ 
   & C$^{33}$S (2-1)  & 4 & 43.97 & 22.96 $\pm$ 0.29 & 2.74 $\pm$ 0.87 &  0.39 $\pm$ 0.09 &  0.134 \\ 
   & C$^{34}$S (2-1)  & 4 & 41.97 & 22.41 $\pm$ 0.05 & 2.66 $\pm$ 0.12 &  2.11 $\pm$ 0.08 &  0.745 \\ 
  & C$^{36}$S (2-1) & 4  & 43.18 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 37.86 & 22.56 $\pm$ 0.09 & 2.02 $\pm$ 0.18 &  0.75 $\pm$ 0.06 &  0.347 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 42.31 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 47.71 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 70.48 & 22.50 $\pm$ 0.23 & 2.14 $\pm$ 0.45 &  0.45 $\pm$ 0.09 &  0.195 \\ 
   & C$^{34}$S (3-2)  & 4 & 59.66 & 22.67 $\pm$ 0.05 & 2.49 $\pm$ 0.11 &  2.40 $\pm$ 0.09 &  0.907 \\ 
  & C$^{36}$S (3-2) & 4  & 63.86 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 71.03 & 22.86 $\pm$ 0.13 & 2.45 $\pm$ 0.31 &  1.00 $\pm$ 0.11 &  0.384 \\ 
G018.34$+$01.76 & CS (2-1)  & 66 & 40.92 & 33.43 $\pm$ 0.00 & 2.75 $\pm$ 0.01 &  25.00 $\pm$ 0.08 &  8.550 \\ 
   & C$^{33}$S (2-1)  & 66 & 9.87 & 23.95 $\pm$ 0.31 & 2.73 $\pm$ 0.54 &  0.09 $\pm$ 0.02 &  0.030 \\ 
   & C$^{33}$S (2-1)  & 66 & 9.87 & 34.29 $\pm$ 0.05 & 2.30 $\pm$ 0.13 &  0.38 $\pm$ 0.02 &  0.154 \\ 
   & C$^{33}$S (2-1)  & 66 & 9.87 & 41.57 $\pm$ 0.16 & 1.37 $\pm$ 0.58 &  0.05 $\pm$ 0.02 &  0.037 \\ 
   & C$^{34}$S (2-1)  & 66 & 10.49 & 33.53 $\pm$ 0.01 & 2.35 $\pm$ 0.02 &  2.49 $\pm$ 0.02 &  0.998 \\ 
  & C$^{36}$S (2-1) & 66  & 10.82 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 66 & 10.66 & 33.70 $\pm$ 0.02 & 2.21 $\pm$ 0.05 &  0.95 $\pm$ 0.02 &  0.403 \\ 
  & $^{13}$C$^{33}$S (2-1) & 66  & 9.99 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 66  & 11.00 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 66 & 16.13 & 33.69 $\pm$ 0.05 & 3.00 $\pm$ 0.12 &  0.86 $\pm$ 0.03 &  0.270 \\ 
   & C$^{34}$S (3-2)  & 66 & 17.82 & 33.65 $\pm$ 0.01 & 2.29 $\pm$ 0.02 &  3.95 $\pm$ 0.03 &  1.620 \\ 
  & C$^{36}$S (3-2) & 66  & 16.84 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 66 & 14.35 & 33.88 $\pm$ 0.01 & 2.20 $\pm$ 0.03 &  1.65 $\pm$ 0.02 &  0.707 \\ 
G019.00$-$00.02 & CS (2-1)  & 4 & 96.79 & 59.85 $\pm$ 0.06 & 7.67 $\pm$ 0.17 &  19.40 $\pm$ 0.34 &  2.380 \\ 
   & C$^{33}$S (2-1)  & 4 & 41.20 & 60.21 $\pm$ 0.27 & 1.75 $\pm$ 0.64 &  0.21 $\pm$ 0.07 &  0.116 \\ 
   & C$^{34}$S (2-1)  & 4 & 43.04 & 59.71 $\pm$ 0.19 & 5.95 $\pm$ 0.61 &  1.93 $\pm$ 0.14 &  0.305 \\ 
  & C$^{36}$S (2-1) & 4  & 39.76 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 38.32 & 59.37 $\pm$ 0.44 & 7.27 $\pm$ 1.26 &  0.99 $\pm$ 0.13 &  0.128 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 42.54 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 45.97 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 63.37 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 63.78 & 60.38 $\pm$ 0.24 & 6.53 $\pm$ 0.79 &  2.11 $\pm$ 0.18 &  0.304 \\ 
  & C$^{36}$S (3-2) & 4  & 62.93 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 61.92 & 59.43 $\pm$ 0.41 & 5.16 $\pm$ 1.24 &  0.85 $\pm$ 0.15 &  0.154 \\ 
G019.36$-$00.03 & CS (2-1)  & 62 & 24.37 & 19.87 $\pm$ 0.60 & 8.86 $\pm$ 0.60 &  4.25 $\pm$ 0.53 &  0.451 \\ 
  & CS (2-1)  & 62 & 24.37 & 25.43 $\pm$ 0.60 & 1.29 $\pm$ 0.60 &  5.47 $\pm$ 0.53 &  3.980 \\ 
  & CS (2-1)  & 62 & 24.37 & 28.00 $\pm$ 0.60 & 7.00 $\pm$ 0.60 &  16.46 $\pm$ 0.53 &  2.210 \\ 
   & C$^{33}$S (2-1)  & 62 & 11.03 & 16.96 $\pm$ 0.23 & 3.37 $\pm$ 0.69 &  0.19 $\pm$ 0.03 &  0.054 \\ 
   & C$^{33}$S (2-1)  & 62 & 11.03 & 27.16 $\pm$ 0.05 & 3.02 $\pm$ 0.14 &  0.65 $\pm$ 0.02 &  0.203 \\ 
   & C$^{33}$S (2-1)  & 62 & 11.03 & 34.40 $\pm$ 0.16 & 1.64 $\pm$ 0.48 &  0.09 $\pm$ 0.02 &  0.053 \\ 
   & C$^{34}$S (2-1)  & 62 & 20.28 & 26.40 $\pm$ 0.02 & 3.14 $\pm$ 0.04 &  4.26 $\pm$ 0.04 &  1.270 \\ 
  & C$^{36}$S (2-1) & 62  & 10.65 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 62 & 13.10 & 26.52 $\pm$ 0.02 & 2.91 $\pm$ 0.06 &  1.75 $\pm$ 0.03 &  0.566 \\ 
  & $^{13}$C$^{33}$S (2-1) & 62  & 11.59 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 62 & 13.93 & 26.74 $\pm$ 0.30 & 1.95 $\pm$ 0.73 &  0.08 $\pm$ 0.02 &  0.037 \\ 
   & C$^{33}$S (3-2)  & 62 & 19.29 & 26.44 $\pm$ 0.09 & 5.09 $\pm$ 0.26 &  1.21 $\pm$ 0.05 &  0.223 \\ 
   & C$^{34}$S (3-2)  & 62 & 28.04 & 26.54 $\pm$ 0.02 & 3.83 $\pm$ 0.05 &  5.14 $\pm$ 0.06 &  1.260 \\ 
  & C$^{36}$S (3-2) & 62  & 18.82 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 62 & 17.84 & 26.74 $\pm$ 0.03 & 3.45 $\pm$ 0.07 &  2.18 $\pm$ 0.04 &  0.594 \\ 
G019.49$+$00.11 & CS (2-1)  & 4 & 42.47 & 119.10 $\pm$ 0.13 & 8.24 $\pm$ 0.38 &  4.64 $\pm$ 0.16 &  0.529 \\ 
  & C$^{33}$S (2-1) & 4  & 41.47 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (2-1) & 4  & 39.39 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (2-1) & 4  & 34.87 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 44.56 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 41.03 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 39.31 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 60.23 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 57.35 & 120.10 $\pm$ 0.24 & 1.40 $\pm$ 0.55 &  0.25 $\pm$ 0.07 &  0.169 \\ 
  & C$^{36}$S (3-2) & 4  & 63.55 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 60.99 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G022.35$+$00.06 & CS (2-1)  & 4 & 58.07 & 84.31 $\pm$ 0.02 & 3.54 $\pm$ 0.06 &  9.81 $\pm$ 0.13 &  2.610 \\ 
  & C$^{33}$S (2-1) & 4  & 39.62 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 33.96 & 84.17 $\pm$ 0.06 & 2.60 $\pm$ 0.16 &  1.35 $\pm$ 0.07 &  0.486 \\ 
  & C$^{36}$S (2-1) & 4  & 38.06 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 38.49 & 84.27 $\pm$ 0.12 & 1.77 $\pm$ 0.33 &  0.45 $\pm$ 0.06 &  0.238 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 39.68 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 45.33 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 61.45 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 56.41 & 84.14 $\pm$ 0.06 & 2.28 $\pm$ 0.15 &  1.63 $\pm$ 0.09 &  0.673 \\ 
  & C$^{36}$S (3-2) & 4  & 56.42 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 57.29 & 84.24 $\pm$ 0.17 & 2.54 $\pm$ 0.44 &  0.66 $\pm$ 0.09 &  0.245 \\ 
G023.20$-$00.37 & CS (2-1)  & 4 & 74.80 & 73.04 $\pm$ 0.11 & 6.35 $\pm$ 0.31 &  8.03 $\pm$ 0.35 &  1.190 \\ 
  & CS (2-1)  & 4 & 74.80 & 82.37 $\pm$ 0.09 & 8.00 $\pm$ 0.31 &  13.30 $\pm$ 0.39 &  1.560 \\ 
  & C$^{33}$S (2-1) & 4  & 42.86 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 40.77 & 77.61 $\pm$ 0.14 & 8.59 $\pm$ 0.44 &  4.15 $\pm$ 0.16 &  0.454 \\ 
  & C$^{36}$S (2-1) & 4  & 38.70 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 41.25 & 78.10 $\pm$ 0.32 & 9.54 $\pm$ 1.06 &  2.34 $\pm$ 0.18 &  0.230 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 39.93 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 42.11 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 69.33 & 77.38 $\pm$ 0.54 & 10.81 $\pm$ 1.57 &  2.16 $\pm$ 0.24 &  0.188 \\ 
   & C$^{34}$S (3-2)  & 4 & 61.35 & 77.40 $\pm$ 0.09 & 8.74 $\pm$ 0.27 &  8.01 $\pm$ 0.19 &  0.861 \\ 
  & C$^{36}$S (3-2) & 4  & 58.93 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 62.54 & 77.76 $\pm$ 0.15 & 6.55 $\pm$ 0.42 &  3.47 $\pm$ 0.17 &  0.497 \\ 
G023.25$-$00.24 & CS (2-1)  & 4 & 70.86 & 61.24 $\pm$ 0.05 & 3.07 $\pm$ 0.16 &  4.11 $\pm$ 0.16 &  1.260 \\ 
  & C$^{33}$S (2-1) & 4  & 39.39 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 38.45 & 61.52 $\pm$ 0.35 & 3.35 $\pm$ 0.96 &  0.46 $\pm$ 0.09 &  0.128 \\ 
  & C$^{36}$S (2-1) & 4  & 38.06 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 41.49 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 37.43 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 40.53 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 61.60 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 57.34 & 60.81 $\pm$ 0.23 & 1.90 $\pm$ 0.58 &  0.32 $\pm$ 0.08 &  0.161 \\ 
  & C$^{36}$S (3-2) & 4  & 57.72 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 60.84 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G023.38$+$00.18 & CS (2-1)  & 4 & 67.67 & 75.42 $\pm$ 0.03 & 4.20 $\pm$ 0.09 &  10.57 $\pm$ 0.17 &  2.370 \\ 
  & C$^{33}$S (2-1) & 4  & 40.75 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 35.90 & 75.57 $\pm$ 0.10 & 2.78 $\pm$ 0.25 &  0.99 $\pm$ 0.07 &  0.335 \\ 
  & C$^{36}$S (2-1) & 4  & 37.22 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 42.37 & 75.50 $\pm$ 0.15 & 2.04 $\pm$ 0.42 &  0.47 $\pm$ 0.08 &  0.215 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 36.19 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 40.21 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 69.64 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 63.06 & 75.55 $\pm$ 0.13 & 2.97 $\pm$ 0.40 &  1.18 $\pm$ 0.12 &  0.374 \\ 
  & C$^{36}$S (3-2) & 4  & 63.25 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 63.28 & 75.77 $\pm$ 0.29 & 3.36 $\pm$ 0.85 &  0.65 $\pm$ 0.12 &  0.182 \\ 
G023.43$-$00.18 & CS (2-1)  & 33 & 78.51 & 93.52 $\pm$ 0.16 & 7.29 $\pm$ 0.48 &  5.29 $\pm$ 0.31 &  0.681 \\ 
  & CS (2-1)  & 33 & 78.51 & 103.40 $\pm$ 0.03 & 6.90 $\pm$ 0.10 &  28.84 $\pm$ 0.33 &  3.920 \\ 
   & C$^{33}$S (2-1)  & 33 & 13.91 & 92.35 $\pm$ 0.35 & 4.61 $\pm$ 0.86 &  0.25 $\pm$ 0.06 &  0.050 \\ 
   & C$^{33}$S (2-1)  & 33 & 13.91 & 102.70 $\pm$ 0.10 & 3.81 $\pm$ 0.34 &  0.62 $\pm$ 0.07 &  0.154 \\ 
   & C$^{33}$S (2-1)  & 33 & 13.91 & 105.20 $\pm$ 1.21 & 14.80 $\pm$ 1.87 &  0.71 $\pm$ 0.13 &  0.045 \\ 
   & C$^{34}$S (2-1)  & 33 & 25.07 & 102.10 $\pm$ 0.03 & 5.67 $\pm$ 0.09 &  5.92 $\pm$ 0.07 &  0.981 \\ 
  & C$^{36}$S (2-1) & 33  & 14.55 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 33 & 17.81 & 102.10 $\pm$ 0.05 & 5.49 $\pm$ 0.13 &  2.88 $\pm$ 0.05 &  0.493 \\ 
  & $^{13}$C$^{33}$S (2-1) & 33  & 15.04 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 33 & 15.99 & 101.40 $\pm$ 0.80 & 5.65 $\pm$ 1.71 &  0.16 $\pm$ 0.04 &  0.026 \\ 
   & C$^{33}$S (3-2)  & 33 & 23.86 & 102.30 $\pm$ 0.11 & 5.06 $\pm$ 0.31 &  1.17 $\pm$ 0.06 &  0.218 \\ 
   & C$^{34}$S (3-2)  & 33 & 26.96 & 102.40 $\pm$ 0.02 & 4.71 $\pm$ 0.07 &  5.44 $\pm$ 0.06 &  1.090 \\ 
  & C$^{36}$S (3-2) & 33  & 20.88 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 33 & 23.09 & 102.50 $\pm$ 0.04 & 4.35 $\pm$ 0.11 &  2.63 $\pm$ 0.05 &  0.569 \\ 
G024.63$-$00.32 & CS (2-1)  & 4 & 59.56 & 42.63 $\pm$ 0.03 & 3.92 $\pm$ 0.08 &  8.54 $\pm$ 0.14 &  2.050 \\ 
  & C$^{33}$S (2-1) & 4  & 41.28 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 33.66 & 42.69 $\pm$ 0.07 & 2.77 $\pm$ 0.21 &  1.23 $\pm$ 0.07 &  0.418 \\ 
  & C$^{36}$S (2-1) & 4  & 40.93 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 36.21 & 43.14 $\pm$ 0.19 & 3.63 $\pm$ 0.47 &  0.77 $\pm$ 0.08 &  0.198 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 39.80 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 44.46 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 64.76 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 54.46 & 43.15 $\pm$ 0.11 & 2.95 $\pm$ 0.27 &  1.18 $\pm$ 0.09 &  0.375 \\ 
  & C$^{36}$S (3-2) & 4  & 62.90 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 55.78 & 42.87 $\pm$ 0.27 & 2.71 $\pm$ 0.64 &  0.44 $\pm$ 0.09 &  0.154 \\ 
G024.78$+$00.08 & CS (2-1)  & 62 & 17.25 & 108.40 $\pm$ 0.60 & 11.19 $\pm$ 0.60 &  10.09 $\pm$ 0.72 &  0.847 \\ 
  & CS (2-1)  & 62 & 17.25 & 112.70 $\pm$ 0.60 & 26.10 $\pm$ 0.60 &  20.32 $\pm$ 0.72 &  0.731 \\ 
  & CS (2-1)  & 62 & 17.25 & 112.10 $\pm$ 0.60 & 5.06 $\pm$ 0.60 &  25.65 $\pm$ 0.72 &  4.760 \\ 
   & C$^{33}$S (2-1)  & 62 & 10.56 & 101.60 $\pm$ 0.60 & 5.45 $\pm$ 0.60 &  1.00 $\pm$ 0.07 &  0.173 \\ 
   & C$^{33}$S (2-1)  & 62 & 10.56 & 111.30 $\pm$ 0.60 & 4.29 $\pm$ 0.60 &  2.98 $\pm$ 0.07 &  0.653 \\ 
   & C$^{33}$S (2-1)  & 62 & 10.56 & 118.30 $\pm$ 0.60 & 4.84 $\pm$ 0.60 &  0.64 $\pm$ 0.07 &  0.124 \\ 
   & C$^{33}$S (2-1)  & 62 & 10.56 & 129.70 $\pm$ 0.60 & 6.86 $\pm$ 0.60 &  0.23 $\pm$ 0.07 &  0.031 \\ 
   & C$^{34}$S (2-1)  & 62 & 30.92 & 110.70 $\pm$ 0.02 & 5.18 $\pm$ 0.04 &  13.89 $\pm$ 0.09 &  2.520 \\ 
   & C$^{36}$S (2-1)  & 62 & 10.31 & 103.40 $\pm$ 0.38 & 5.27 $\pm$ 0.89 &  0.21 $\pm$ 0.03 &  0.038 \\ 
   & C$^{36}$S (2-1)  & 62 & 10.31 & 111.70 $\pm$ 0.49 & 4.37 $\pm$ 0.93 &  0.12 $\pm$ 0.03 &  0.026 \\ 
   & $^{13}$CS (2-1)  & 62 & 19.25 & 110.80 $\pm$ 0.02 & 4.69 $\pm$ 0.04 &  7.62 $\pm$ 0.05 &  1.530 \\ 
  & $^{13}$C$^{33}$S (2-1) & 62  & 11.08 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 62 & 11.15 & 110.70 $\pm$ 0.11 & 4.34 $\pm$ 0.29 &  0.57 $\pm$ 0.03 &  0.123 \\ 
   & C$^{33}$S (3-2)  & 62 & 72.18 & 110.80 $\pm$ 0.06 & 6.36 $\pm$ 0.17 &  8.80 $\pm$ 0.18 &  1.300 \\ 
   & C$^{34}$S (3-2)  & 62 & 55.71 & 110.90 $\pm$ 0.02 & 5.93 $\pm$ 0.04 &  24.33 $\pm$ 0.14 &  3.860 \\ 
   & C$^{36}$S (3-2)  & 62 & 20.86 & 110.70 $\pm$ 0.35 & 2.86 $\pm$ 0.90 &  0.14 $\pm$ 0.04 &  0.046 \\ 
   & $^{13}$CS (3-2)  & 62 & 30.35 & 111.00 $\pm$ 0.01 & 5.19 $\pm$ 0.04 &  13.52 $\pm$ 0.07 &  2.450 \\ 
G024.85$+$00.08 & CS (2-1)  & 4 & 43.90 & 109.10 $\pm$ 0.01 & 2.80 $\pm$ 0.03 &  8.91 $\pm$ 0.09 &  2.990 \\ 
   & C$^{33}$S (2-1)  & 4 & 36.99 & 109.20 $\pm$ 0.14 & 1.27 $\pm$ 0.40 &  0.21 $\pm$ 0.05 &  0.155 \\ 
   & C$^{34}$S (2-1)  & 4 & 36.24 & 109.00 $\pm$ 0.04 & 2.37 $\pm$ 0.09 &  1.98 $\pm$ 0.07 &  0.785 \\ 
  & C$^{36}$S (2-1) & 4  & 39.59 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 36.82 & 109.20 $\pm$ 0.08 & 2.29 $\pm$ 0.16 &  0.98 $\pm$ 0.06 &  0.400 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 36.19 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   &  $^{13}$C$^{34}$S (2-1)  & 4 & 40.08 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 71.26 & 108.80 $\pm$ 0.19 & 3.20 $\pm$ 0.50 &  1.01 $\pm$ 0.13 &  0.296 \\ 
   & C$^{34}$S (3-2)  & 4 & 59.69 & 108.80 $\pm$ 0.03 & 2.36 $\pm$ 0.08 &  3.06 $\pm$ 0.09 &  1.220 \\ 
  & C$^{36}$S (3-2) & 4  & 61.92 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 58.70 & 108.90 $\pm$ 0.05 & 1.86 $\pm$ 0.12 &  1.40 $\pm$ 0.08 &  0.707 \\ 
G028.14$-$00.00 & CS (2-1)  & 4 & 48.98 & 98.92 $\pm$ 0.04 & 5.69 $\pm$ 0.12 &  9.38 $\pm$ 0.15 &  1.550 \\ 
  & C$^{33}$S (2-1) & 4  & 42.18 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 36.69 & 98.72 $\pm$ 0.08 & 2.83 $\pm$ 0.22 &  1.30 $\pm$ 0.08 &  0.432 \\ 
  & C$^{36}$S (2-1) & 4  & 37.98 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 38.64 & 98.19 $\pm$ 0.27 & 3.23 $\pm$ 0.74 &  0.49 $\pm$ 0.09 &  0.141 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 36.32 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 45.77 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 65.87 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 56.89 & 98.97 $\pm$ 0.11 & 3.39 $\pm$ 0.29 &  1.58 $\pm$ 0.11 &  0.438 \\ 
  & C$^{36}$S (3-2) & 4  & 59.84 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 57.20 & 98.86 $\pm$ 0.26 & 3.16 $\pm$ 0.60 &  0.59 $\pm$ 0.10 &  0.176 \\ 
G028.30$-$00.38 & CS (2-1)  & 4 & 51.10 & 85.61 $\pm$ 0.01 & 3.21 $\pm$ 0.03 &  13.08 $\pm$ 0.11 &  3.830 \\ 
   & C$^{33}$S (2-1)  & 4 & 40.85 & 86.89 $\pm$ 0.36 & 2.93 $\pm$ 0.78 &  0.33 $\pm$ 0.08 &  0.107 \\ 
   & C$^{34}$S (2-1)  & 4 & 35.60 & 85.55 $\pm$ 0.05 & 3.21 $\pm$ 0.13 &  2.25 $\pm$ 0.08 &  0.659 \\ 
  & C$^{36}$S (2-1) & 4  & 40.40 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 37.37 & 85.59 $\pm$ 0.09 & 2.75 $\pm$ 0.22 &  1.09 $\pm$ 0.07 &  0.374 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 36.18 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 43.43 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 63.40 & 85.31 $\pm$ 0.20 & 2.68 $\pm$ 0.44 &  0.66 $\pm$ 0.10 &  0.231 \\ 
   & C$^{34}$S (3-2)  & 4 & 54.21 & 85.65 $\pm$ 0.04 & 2.72 $\pm$ 0.11 &  2.67 $\pm$ 0.09 &  0.922 \\ 
  & C$^{36}$S (3-2) & 4  & 63.59 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 60.08 & 85.82 $\pm$ 0.10 & 2.69 $\pm$ 0.22 &  1.33 $\pm$ 0.10 &  0.466 \\ 
G028.39$+$00.08 & CS (2-1)  & 62 & 57.56 & 76.29 $\pm$ 0.03 & 4.11 $\pm$ 0.10 &  10.02 $\pm$ 0.18 &  2.290 \\ 
  & CS (2-1)  & 62 & 57.56 & 80.88 $\pm$ 0.08 & 2.00 $\pm$ 0.19 &  1.31 $\pm$ 0.20 &  0.619 \\ 
  & CS (2-1)  & 62 & 57.56 & 84.66 $\pm$ 0.29 & 5.54 $\pm$ 0.95 &  2.03 $\pm$ 0.28 &  0.343 \\ 
   & C$^{33}$S (2-1)  & 62 & 9.16 & 69.07 $\pm$ 0.19 & 3.19 $\pm$ 0.49 &  0.16 $\pm$ 0.02 &  0.048 \\ 
   & C$^{33}$S (2-1)  & 62 & 9.16 & 79.08 $\pm$ 0.05 & 3.04 $\pm$ 0.13 &  0.62 $\pm$ 0.02 &  0.192 \\ 
   & C$^{33}$S (2-1)  & 62 & 9.16 & 86.27 $\pm$ 0.26 & 3.94 $\pm$ 0.97 &  0.15 $\pm$ 0.03 &  0.037 \\ 
   & C$^{34}$S (2-1)  & 62 & 19.13 & 78.01 $\pm$ 0.04 & 4.61 $\pm$ 0.09 &  3.10 $\pm$ 0.05 &  0.633 \\ 
  & C$^{36}$S (2-1) & 62  & 8.84 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 62 & 9.60 & 78.42 $\pm$ 0.02 & 3.77 $\pm$ 0.07 &  1.68 $\pm$ 0.02 &  0.417 \\ 
  & $^{13}$C$^{33}$S (2-1) & 62  & 9.01 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 62 & 9.58 & 78.95 $\pm$ 0.27 & 2.77 $\pm$ 0.81 &  0.11 $\pm$ 0.02 &  0.036 \\ 
   & C$^{33}$S (3-2)  & 62 & 16.96 & 78.24 $\pm$ 0.06 & 4.39 $\pm$ 0.16 &  1.28 $\pm$ 0.04 &  0.274 \\ 
   & C$^{34}$S (3-2)  & 62 & 16.02 & 78.10 $\pm$ 0.02 & 4.66 $\pm$ 0.04 &  4.92 $\pm$ 0.03 &  0.992 \\ 
  & C$^{36}$S (3-2) & 62  & 12.70 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 62 & 13.15 & 78.44 $\pm$ 0.02 & 3.87 $\pm$ 0.05 &  2.42 $\pm$ 0.03 &  0.587 \\ 
G028.83$-$00.25 & CS (2-1)  & 120 & 35.29 & 87.69 $\pm$ 0.01 & 6.04 $\pm$ 0.02 &  19.75 $\pm$ 0.08 &  3.070 \\ 
   & C$^{33}$S (2-1)  & 120 & 6.37 & 77.69 $\pm$ 0.13 & 2.50 $\pm$ 0.52 &  0.12 $\pm$ 0.02 &  0.046 \\ 
   & C$^{33}$S (2-1)  & 120 & 6.37 & 87.82 $\pm$ 0.03 & 2.27 $\pm$ 0.08 &  0.47 $\pm$ 0.02 &  0.194 \\ 
   & C$^{33}$S (2-1)  & 120 & 6.37 & 90.20 $\pm$ 0.68 & 15.48 $\pm$ 2.85 &  0.41 $\pm$ 0.04 &  0.025 \\ 
   & C$^{34}$S (2-1)  & 120 & 10.61 & 87.19 $\pm$ 0.01 & 3.37 $\pm$ 0.03 &  3.80 $\pm$ 0.02 &  1.060 \\ 
  & C$^{36}$S (2-1) & 120  & 6.31 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 120 & 6.31 & 87.27 $\pm$ 0.01 & 3.10 $\pm$ 0.03 &  1.73 $\pm$ 0.01 &  0.524 \\ 
  & $^{13}$C$^{33}$S (2-1) & 120  & 6.60 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 120 & 6.74 & 87.20 $\pm$ 0.24 & 3.40 $\pm$ 0.67 &  0.11 $\pm$ 0.02 &  0.029 \\ 
   & C$^{33}$S (3-2)  & 120 & 12.12 & 87.16 $\pm$ 0.05 & 3.94 $\pm$ 0.12 &  0.97 $\pm$ 0.02 &  0.232 \\ 
   & C$^{34}$S (3-2)  & 120 & 10.52 & 87.30 $\pm$ 0.01 & 3.36 $\pm$ 0.02 &  4.51 $\pm$ 0.02 &  1.260 \\ 
  & C$^{36}$S (3-2) & 120  & 9.10 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 120 & 9.97 & 87.37 $\pm$ 0.01 & 3.07 $\pm$ 0.03 &  2.03 $\pm$ 0.02 &  0.621 \\ 
G029.98$+$00.10 & CS (2-1)  & 4 & 39.31 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (2-1) & 4  & 39.03 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (2-1) & 4  & 35.49 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (2-1) & 4  & 37.52 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 39.35 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 36.35 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 43.62 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 58.98 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 4  & 55.21 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 4  & 55.21 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 55.12 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G030.19$-$00.16 & CS (2-1)  & 4 & 55.60 & 103.30 $\pm$ 0.01 & 2.90 $\pm$ 0.04 &  10.37 $\pm$ 0.11 &  3.360 \\ 
  & C$^{33}$S (2-1) & 4  & 42.78 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 35.40 & 103.10 $\pm$ 0.05 & 2.43 $\pm$ 0.12 &  1.61 $\pm$ 0.07 &  0.625 \\ 
  & C$^{36}$S (2-1) & 4  & 40.39 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 40.97 & 103.30 $\pm$ 0.11 & 1.78 $\pm$ 0.25 &  0.55 $\pm$ 0.07 &  0.288 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 37.71 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 43.67 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 62.45 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 52.26 & 103.00 $\pm$ 0.04 & 2.61 $\pm$ 0.11 &  2.36 $\pm$ 0.08 &  0.847 \\ 
  & C$^{36}$S (3-2) & 4  & 62.76 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 56.61 & 103.10 $\pm$ 0.10 & 2.27 $\pm$ 0.25 &  0.93 $\pm$ 0.08 &  0.383 \\ 
G030.22$-$00.18 & CS (2-1)  & 4 & 81.03 & 103.80 $\pm$ 0.02 & 2.80 $\pm$ 0.05 &  10.95 $\pm$ 0.16 &  3.670 \\ 
  & C$^{33}$S (2-1) & 4  & 38.52 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 35.34 & 103.90 $\pm$ 0.06 & 2.31 $\pm$ 0.14 &  1.29 $\pm$ 0.06 &  0.522 \\ 
  & C$^{36}$S (2-1) & 4  & 37.31 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 41.60 & 103.70 $\pm$ 0.18 & 1.84 $\pm$ 0.67 &  0.37 $\pm$ 0.09 &  0.191 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 37.93 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 40.96 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 60.15 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 53.67 & 103.70 $\pm$ 0.08 & 2.70 $\pm$ 0.19 &  1.42 $\pm$ 0.08 &  0.493 \\ 
  & C$^{36}$S (3-2) & 4  & 57.83 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 56.30 & 103.50 $\pm$ 0.32 & 5.14 $\pm$ 0.97 &  1.00 $\pm$ 0.14 &  0.183 \\ 
G030.41$-$00.23 & CS (2-1)  & 4 & 92.81 & 104.90 $\pm$ 0.02 & 4.34 $\pm$ 0.06 &  21.60 $\pm$ 0.23 &  4.670 \\ 
  & C$^{33}$S (2-1) & 4  & 43.12 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 43.43 & 105.10 $\pm$ 0.07 & 3.12 $\pm$ 0.20 &  2.06 $\pm$ 0.10 &  0.620 \\ 
  & C$^{36}$S (2-1) & 4  & 39.19 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 41.30 & 105.20 $\pm$ 0.17 & 3.93 $\pm$ 0.46 &  1.09 $\pm$ 0.10 &  0.260 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 34.26 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 40.40 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 60.68 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 59.31 & 104.90 $\pm$ 0.09 & 4.42 $\pm$ 0.27 &  2.99 $\pm$ 0.14 &  0.636 \\ 
  & C$^{36}$S (3-2) & 4  & 60.09 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 58.26 & 104.50 $\pm$ 0.35 & 6.20 $\pm$ 1.05 &  1.56 $\pm$ 0.17 &  0.237 \\ 
G030.70$-$00.06 & CS (2-1)  & 81 & 53.19 & 88.33 $\pm$ 0.02 & 4.51 $\pm$ 0.05 &  18.03 $\pm$ 0.14 &  3.760 \\ 
  & CS (2-1)  & 81 & 53.19 & 96.41 $\pm$ 0.06 & 4.81 $\pm$ 0.14 &  5.99 $\pm$ 0.15 &  1.170 \\ 
   & C$^{33}$S (2-1)  & 81 & 8.61 & 81.27 $\pm$ 0.11 & 6.01 $\pm$ 0.30 &  0.59 $\pm$ 0.03 &  0.091 \\ 
   & C$^{33}$S (2-1)  & 81 & 8.61 & 90.77 $\pm$ 0.04 & 4.85 $\pm$ 0.10 &  1.81 $\pm$ 0.03 &  0.350 \\ 
   & C$^{33}$S (2-1)  & 81 & 8.61 & 97.89 $\pm$ 0.20 & 5.68 $\pm$ 0.62 &  0.41 $\pm$ 0.04 &  0.068 \\ 
   & C$^{33}$S (2-1)  & 81 & 8.61 & 109.80 $\pm$ 0.53 & 7.12 $\pm$ 1.45 &  0.20 $\pm$ 0.03 &  0.026 \\ 
   & C$^{34}$S (2-1)  & 81 & 23.69 & 89.94 $\pm$ 0.02 & 5.36 $\pm$ 0.05 &  8.44 $\pm$ 0.07 &  1.480 \\ 
  & C$^{36}$S (2-1) & 81  & 9.08 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 81 & 9.37 & 90.31 $\pm$ 0.01 & 5.22 $\pm$ 0.03 &  4.96 $\pm$ 0.03 &  0.892 \\ 
  & $^{13}$C$^{33}$S (2-1) & 81  & 7.80 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 81 & 8.64 & 90.46 $\pm$ 0.19 & 5.05 $\pm$ 0.45 &  0.31 $\pm$ 0.02 &  0.058 \\ 
   & C$^{33}$S (3-2)  & 81 & 80.58 & 89.79 $\pm$ 0.12 & 6.29 $\pm$ 0.32 &  4.89 $\pm$ 0.20 &  0.731 \\ 
   & C$^{34}$S (3-2)  & 81 & 17.70 & 89.81 $\pm$ 0.01 & 5.44 $\pm$ 0.02 &  13.87 $\pm$ 0.04 &  2.390 \\ 
  & C$^{36}$S (3-2) & 81  & 19.44 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 81 & 21.75 & 90.07 $\pm$ 0.02 & 5.12 $\pm$ 0.04 &  7.81 $\pm$ 0.05 &  1.430 \\ 
G030.74$-$00.04 & CS (2-1)  & 62 & 42.95 & 91.98 $\pm$ 0.02 & 4.89 $\pm$ 0.04 &  16.33 $\pm$ 0.11 &  3.140 \\ 
   & C$^{33}$S (2-1)  & 62 & 9.82 & 82.20 $\pm$ 0.23 & 3.35 $\pm$ 0.58 &  0.16 $\pm$ 0.02 &  0.046 \\ 
   & C$^{33}$S (2-1)  & 62 & 9.82 & 92.47 $\pm$ 0.05 & 3.55 $\pm$ 0.13 &  0.85 $\pm$ 0.03 &  0.224 \\ 
   & C$^{33}$S (2-1)  & 62 & 9.82 & 99.92 $\pm$ 0.51 & 6.79 $\pm$ 1.87 &  0.21 $\pm$ 0.04 &  0.030 \\ 
   & C$^{34}$S (2-1)  & 62 & 13.40 & 91.83 $\pm$ 0.01 & 3.70 $\pm$ 0.03 &  4.40 $\pm$ 0.03 &  1.120 \\ 
  & C$^{36}$S (2-1) & 62  & 9.45 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 62 & 10.54 & 91.90 $\pm$ 0.02 & 3.41 $\pm$ 0.05 &  2.02 $\pm$ 0.02 &  0.558 \\ 
  & $^{13}$C$^{33}$S (2-1) & 62  & 9.80 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 62 & 11.13 & 92.23 $\pm$ 0.33 & 3.84 $\pm$ 1.27 &  0.16 $\pm$ 0.03 &  0.038 \\ 
   & C$^{33}$S (3-2)  & 62 & 17.69 & 91.75 $\pm$ 0.04 & 4.24 $\pm$ 0.12 &  1.73 $\pm$ 0.04 &  0.383 \\ 
   & C$^{34}$S (3-2)  & 62 & 16.92 & 91.76 $\pm$ 0.01 & 3.40 $\pm$ 0.02 &  6.02 $\pm$ 0.03 &  1.660 \\ 
  & C$^{36}$S (3-2) & 62  & 14.56 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 62 & 14.58 & 91.89 $\pm$ 0.01 & 3.25 $\pm$ 0.03 &  2.85 $\pm$ 0.03 &  0.822 \\ 
G030.78$+$00.20 & CS (2-1)  & 4 & 119.00 & 79.19 $\pm$ 0.05 & 2.70 $\pm$ 0.07 &  5.61 $\pm$ 0.20 &  1.950 \\ 
  & CS (2-1)  & 4 & 119.00 & 84.17 $\pm$ 0.08 & 4.59 $\pm$ 0.28 &  8.50 $\pm$ 0.37 &  1.740 \\ 
   & C$^{33}$S (2-1)  & 4 & 41.97 & 83.09 $\pm$ 0.40 & 4.34 $\pm$ 0.95 &  0.57 $\pm$ 0.10 &  0.123 \\ 
   & C$^{34}$S (2-1)  & 4 & 32.48 & 81.94 $\pm$ 0.07 & 4.99 $\pm$ 0.18 &  3.02 $\pm$ 0.09 &  0.569 \\ 
  & C$^{36}$S (2-1) & 4  & 35.44 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 41.75 & 82.03 $\pm$ 0.17 & 4.12 $\pm$ 0.47 &  1.22 $\pm$ 0.11 &  0.278 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 41.03 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 40.58 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 60.91 & 81.88 $\pm$ 0.24 & 4.17 $\pm$ 0.66 &  1.00 $\pm$ 0.12 &  0.226 \\ 
   & C$^{34}$S (3-2)  & 4 & 50.97 & 81.99 $\pm$ 0.05 & 4.44 $\pm$ 0.14 &  4.20 $\pm$ 0.10 &  0.888 \\ 
  & C$^{36}$S (3-2) & 4  & 50.92 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 56.51 & 82.30 $\pm$ 0.13 & 4.38 $\pm$ 0.33 &  1.94 $\pm$ 0.12 &  0.416 \\ 
G030.81$-$00.05 & CS (2-1)  & 62 & 112.00 & 95.45 $\pm$ 0.03 & 3.03 $\pm$ 0.07 &  14.33 $\pm$ 0.37 &  4.440 \\ 
  & CS (2-1)  & 62 & 112.00 & 101.70 $\pm$ 0.06 & 6.80 $\pm$ 0.23 &  20.80 $\pm$ 0.51 &  2.870 \\ 
   & C$^{33}$S (2-1)  & 62 & 8.15 & 89.83 $\pm$ 0.60 & 5.32 $\pm$ 0.60 &  0.54 $\pm$ 0.04 &  0.095 \\ 
   & C$^{33}$S (2-1)  & 62 & 8.15 & 99.89 $\pm$ 0.60 & 6.15 $\pm$ 0.60 &  2.00 $\pm$ 0.04 &  0.305 \\ 
   & C$^{33}$S (2-1)  & 62 & 8.15 & 108.00 $\pm$ 0.60 & 6.25 $\pm$ 0.60 &  0.31 $\pm$ 0.04 &  0.047 \\ 
   & C$^{33}$S (2-1)  & 62 & 8.15 & 119.90 $\pm$ 0.60 & 11.35 $\pm$ 0.60 &  0.28 $\pm$ 0.04 &  0.024 \\ 
   & C$^{34}$S (2-1)  & 62 & 43.05 & 98.90 $\pm$ 0.05 & 7.00 $\pm$ 0.11 &  9.54 $\pm$ 0.13 &  1.280 \\ 
   & C$^{36}$S (2-1)  & 62 & 10.01 & 91.05 $\pm$ 0.27 & 2.57 $\pm$ 0.79 &  0.09 $\pm$ 0.03 &  0.034 \\ 
   & C$^{36}$S (2-1)  & 62 & 10.01 & 98.68 $\pm$ 1.34 & 9.79 $\pm$ 2.46 &  0.20 $\pm$ 0.05 &  0.019 \\ 
   & $^{13}$CS (2-1)  & 62 & 11.95 & 99.05 $\pm$ 0.02 & 6.29 $\pm$ 0.05 &  5.22 $\pm$ 0.04 &  0.780 \\ 
  & $^{13}$C$^{33}$S (2-1) & 62  & 9.11 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 62 & 10.70 & 99.09 $\pm$ 0.28 & 5.84 $\pm$ 0.65 &  0.33 $\pm$ 0.03 &  0.053 \\ 
   & C$^{33}$S (3-2)  & 62 & 115.00 & 99.80 $\pm$ 0.18 & 7.34 $\pm$ 0.47 &  5.86 $\pm$ 0.31 &  0.750 \\ 
   & C$^{34}$S (3-2)  & 62 & 31.06 & 99.40 $\pm$ 0.02 & 6.96 $\pm$ 0.04 &  16.89 $\pm$ 0.08 &  2.280 \\ 
  & C$^{36}$S (3-2) & 62  & 19.14 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 62 & 26.29 & 99.65 $\pm$ 0.02 & 6.27 $\pm$ 0.06 &  9.09 $\pm$ 0.07 &  1.360 \\ 
G030.97$-$00.14 & CS (2-1)  & 4 & 49.89 & 77.96 $\pm$ 0.03 & 4.11 $\pm$ 0.08 &  8.59 $\pm$ 0.13 &  1.960 \\ 
  & C$^{33}$S (2-1) & 4  & 39.43 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 38.10 & 77.62 $\pm$ 0.20 & 4.68 $\pm$ 0.94 &  1.12 $\pm$ 0.14 &  0.225 \\ 
  & C$^{36}$S (2-1) & 4  & 35.93 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 41.18 & 77.15 $\pm$ 0.56 & 5.89 $\pm$ 1.72 &  0.67 $\pm$ 0.14 &  0.107 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 37.52 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 43.90 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 59.63 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 53.10 & 77.64 $\pm$ 0.19 & 4.01 $\pm$ 0.50 &  1.11 $\pm$ 0.11 &  0.260 \\ 
  & C$^{36}$S (3-2) & 4  & 55.43 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 48.99 & 77.00 $\pm$ 0.35 & 3.64 $\pm$ 0.87 &  0.49 $\pm$ 0.09 &  0.125 \\ 
G031.24$-$00.11 & CS (2-1)  & 8 & 118.00 & 21.08 $\pm$ 0.04 & 4.18 $\pm$ 0.10 &  14.66 $\pm$ 0.29 &  3.300 \\ 
   & C$^{33}$S (2-1)  & 8 & 24.79 & 21.16 $\pm$ 0.44 & 4.30 $\pm$ 1.23 &  0.31 $\pm$ 0.07 &  0.067 \\ 
   & C$^{34}$S (2-1)  & 8 & 31.02 & 21.08 $\pm$ 0.07 & 3.72 $\pm$ 0.18 &  1.72 $\pm$ 0.07 &  0.434 \\ 
  & C$^{36}$S (2-1) & 8  & 26.92 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 8 & 25.80 & 21.34 $\pm$ 0.14 & 3.79 $\pm$ 0.35 &  0.79 $\pm$ 0.06 &  0.195 \\ 
  & $^{13}$C$^{33}$S (2-1) & 8  & 28.26 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 8  & 26.36 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 8 & 44.83 & 21.21 $\pm$ 0.24 & 4.15 $\pm$ 0.60 &  0.76 $\pm$ 0.09 &  0.171 \\ 
   & C$^{34}$S (3-2)  & 8 & 40.05 & 21.30 $\pm$ 0.04 & 3.76 $\pm$ 0.11 &  3.28 $\pm$ 0.08 &  0.819 \\ 
  & C$^{36}$S (3-2) & 8  & 38.58 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 8 & 38.55 & 21.59 $\pm$ 0.09 & 3.42 $\pm$ 0.20 &  1.33 $\pm$ 0.07 &  0.366 \\ 
G032.74$-$00.07 & CS (2-1)  & 62 & 19.93 & 36.64 $\pm$ 0.01 & 8.95 $\pm$ 0.03 &  23.56 $\pm$ 0.07 &  2.470 \\ 
   & C$^{33}$S (2-1)  & 62 & 9.34 & 31.26 $\pm$ 0.60 & 14.70 $\pm$ 0.60 &  0.46 $\pm$ 0.02 &  0.030 \\ 
   & C$^{33}$S (2-1)  & 62 & 9.34 & 38.17 $\pm$ 0.60 & 4.54 $\pm$ 0.60 &  0.58 $\pm$ 0.02 &  0.119 \\ 
   & C$^{33}$S (2-1)  & 62 & 9.34 & 45.24 $\pm$ 0.60 & 4.71 $\pm$ 0.60 &  0.12 $\pm$ 0.02 &  0.024 \\ 
   & C$^{34}$S (2-1)  & 62 & 10.30 & 37.21 $\pm$ 0.03 & 6.69 $\pm$ 0.07 &  3.99 $\pm$ 0.03 &  0.560 \\ 
  & C$^{36}$S (2-1) & 62  & 9.25 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 62 & 10.10 & 37.55 $\pm$ 0.04 & 5.69 $\pm$ 0.11 &  1.97 $\pm$ 0.03 &  0.325 \\ 
  & $^{13}$C$^{33}$S (2-1) & 62  & 9.22 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 62 & 9.98 & 38.92 $\pm$ 0.37 & 2.38 $\pm$ 0.90 &  0.06 $\pm$ 0.02 &  0.024 \\ 
   & C$^{33}$S (3-2)  & 62 & 37.79 & 36.99 $\pm$ 0.19 & 8.07 $\pm$ 0.49 &  2.18 $\pm$ 0.11 &  0.254 \\ 
   & C$^{34}$S (3-2)  & 62 & 12.14 & 37.09 $\pm$ 0.02 & 7.32 $\pm$ 0.04 &  6.87 $\pm$ 0.03 &  0.881 \\ 
  & C$^{36}$S (3-2) & 62  & 12.12 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 62 & 11.32 & 37.27 $\pm$ 0.03 & 6.60 $\pm$ 0.07 &  3.58 $\pm$ 0.03 &  0.510 \\ 
G032.79$+$00.19 & CS (2-1)  & 33 & 18.17 & 14.44 $\pm$ 0.00 & 7.96 $\pm$ 0.01 &  53.90 $\pm$ 0.06 &  6.360 \\ 
   & C$^{33}$S (2-1)  & 33 & 15.06 & 2.25 $\pm$ 0.21 & 1.36 $\pm$ 0.59 &  0.07 $\pm$ 0.03 &  0.048 \\ 
   & C$^{33}$S (2-1)  & 33 & 15.06 & 15.00 $\pm$ 0.12 & 4.78 $\pm$ 0.30 &  0.78 $\pm$ 0.08 &  0.153 \\ 
   & C$^{33}$S (2-1)  & 33 & 15.06 & 13.66 $\pm$ 0.56 & 17.80 $\pm$ 1.33 &  1.34 $\pm$ 0.08 &  0.071 \\ 
   & C$^{34}$S (2-1)  & 33 & 15.26 & 14.15 $\pm$ 0.02 & 6.79 $\pm$ 0.05 &  8.22 $\pm$ 0.05 &  1.140 \\ 
  & C$^{36}$S (2-1) & 33  & 12.97 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 33 & 12.51 & 14.27 $\pm$ 0.03 & 6.79 $\pm$ 0.09 &  3.74 $\pm$ 0.04 &  0.517 \\ 
  & $^{13}$C$^{33}$S (2-1) & 33  & 14.00 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 33  & 14.77 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 33 & 21.06 & 13.99 $\pm$ 0.06 & 8.17 $\pm$ 0.16 &  3.60 $\pm$ 0.06 &  0.414 \\ 
   & C$^{34}$S (3-2)  & 33 & 19.16 & 14.18 $\pm$ 0.01 & 7.47 $\pm$ 0.03 &  12.80 $\pm$ 0.05 &  1.610 \\ 
  & C$^{36}$S (3-2) & 33  & 20.42 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 33 & 17.27 & 14.27 $\pm$ 0.03 & 7.25 $\pm$ 0.06 &  6.12 $\pm$ 0.05 &  0.793 \\ 
G033.39$+$00.00 & CS (2-1)  & 4 & 134.00 & 103.50 $\pm$ 0.09 & 6.63 $\pm$ 0.28 &  14.47 $\pm$ 0.45 &  2.050 \\ 
  & C$^{33}$S (2-1) & 4  & 39.01 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 41.08 & 103.60 $\pm$ 0.14 & 3.87 $\pm$ 0.45 &  1.33 $\pm$ 0.11 &  0.322 \\ 
  & C$^{36}$S (2-1) & 4  & 37.91 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 41.02 & 103.30 $\pm$ 0.65 & 6.13 $\pm$ 1.41 &  0.61 $\pm$ 0.12 &  0.094 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 40.07 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 44.02 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 58.63 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 55.75 & 103.60 $\pm$ 0.15 & 3.94 $\pm$ 0.55 &  1.37 $\pm$ 0.13 &  0.326 \\ 
  & C$^{36}$S (3-2) & 4  & 50.82 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 53.95 & 104.60 $\pm$ 0.44 & 6.04 $\pm$ 2.09 &  0.88 $\pm$ 0.18 &  0.136 \\ 
G034.41$+$00.23 & CS (2-1)  & 62 & 83.47 & 57.95 $\pm$ 0.00 & 6.74 $\pm$ 0.05 &  40.36 $\pm$ 0.26 &  5.630 \\ 
   & C$^{33}$S (2-1)  & 62 & 8.51 & 48.64 $\pm$ 0.22 & 5.45 $\pm$ 0.62 &  0.30 $\pm$ 0.03 &  0.052 \\ 
   & C$^{33}$S (2-1)  & 62 & 8.51 & 58.43 $\pm$ 0.06 & 4.56 $\pm$ 0.20 &  0.94 $\pm$ 0.03 &  0.194 \\ 
   & C$^{33}$S (2-1)  & 62 & 8.51 & 65.63 $\pm$ 0.39 & 5.86 $\pm$ 0.85 &  0.26 $\pm$ 0.03 &  0.041 \\ 
   & C$^{33}$S (2-1)  & 62 & 8.51 & 77.52 $\pm$ 0.55 & 5.25 $\pm$ 1.18 &  0.11 $\pm$ 0.02 &  0.019 \\ 
   & C$^{34}$S (2-1)  & 62 & 24.44 & 57.73 $\pm$ 0.03 & 4.70 $\pm$ 0.07 &  5.45 $\pm$ 0.07 &  1.090 \\ 
  & C$^{36}$S (2-1) & 62  & 9.28 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 62 & 11.51 & 57.92 $\pm$ 0.03 & 4.67 $\pm$ 0.08 &  2.50 $\pm$ 0.03 &  0.504 \\ 
  & $^{13}$C$^{33}$S (2-1) & 62  & 9.09 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 62 & 9.29 & 57.17 $\pm$ 0.58 & 5.44 $\pm$ 1.79 &  0.14 $\pm$ 0.03 &  0.024 \\ 
   & C$^{33}$S (3-2)  & 62 & 67.11 & 57.91 $\pm$ 0.17 & 6.28 $\pm$ 0.46 &  2.98 $\pm$ 0.17 &  0.445 \\ 
   & C$^{34}$S (3-2)  & 62 & 48.71 & 57.79 $\pm$ 0.03 & 5.45 $\pm$ 0.08 &  9.32 $\pm$ 0.12 &  1.610 \\ 
  & C$^{36}$S (3-2) & 62  & 14.65 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 62 & 16.13 & 58.03 $\pm$ 0.02 & 5.01 $\pm$ 0.05 &  4.56 $\pm$ 0.04 &  0.855 \\ 
G034.79$-$01.38 & CS (2-1)  & 33 & 18.67 & 45.38 $\pm$ 0.03 & 9.36 $\pm$ 0.07 &  11.23 $\pm$ 0.08 &  1.130 \\ 
  & CS (2-1)  & 33 & 18.67 & 47.57 $\pm$ 0.01 & 1.29 $\pm$ 0.02 &  1.98 $\pm$ 0.03 &  1.440 \\ 
   & C$^{33}$S (2-1)  & 33 & 13.77 & 35.91 $\pm$ 0.76 & 6.05 $\pm$ 2.45 &  0.19 $\pm$ 0.05 &  0.030 \\ 
   & C$^{33}$S (2-1)  & 33 & 13.77 & 46.52 $\pm$ 0.07 & 2.40 $\pm$ 0.17 &  0.43 $\pm$ 0.03 &  0.166 \\ 
   & C$^{33}$S (2-1)  & 33 & 13.77 & 54.55 $\pm$ 0.34 & 1.74 $\pm$ 0.60 &  0.06 $\pm$ 0.02 &  0.030 \\ 
   & C$^{34}$S (2-1)  & 33 & 14.43 & 45.95 $\pm$ 0.01 & 2.61 $\pm$ 0.03 &  2.86 $\pm$ 0.03 &  1.030 \\ 
  & C$^{36}$S (2-1) & 33  & 12.16 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 33 & 13.82 & 46.07 $\pm$ 0.02 & 2.28 $\pm$ 0.05 &  1.25 $\pm$ 0.03 &  0.516 \\ 
  & $^{13}$C$^{33}$S (2-1) & 33  & 12.62 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 33  & 14.72 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 33 & 18.39 & 45.82 $\pm$ 0.06 & 3.34 $\pm$ 0.17 &  0.83 $\pm$ 0.03 &  0.232 \\ 
   & C$^{34}$S (3-2)  & 33 & 23.38 & 45.83 $\pm$ 0.01 & 2.59 $\pm$ 0.04 &  3.44 $\pm$ 0.04 &  1.250 \\ 
  & C$^{36}$S (3-2) & 33  & 17.37 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 33 & 18.11 & 46.01 $\pm$ 0.02 & 2.45 $\pm$ 0.06 &  1.52 $\pm$ 0.03 &  0.584 \\ 
G035.79$-$00.17 & CS (2-1)  & 4 & 81.00 & 58.93 $\pm$ 0.08 & 2.86 $\pm$ 0.19 &  3.21 $\pm$ 0.18 &  1.050 \\ 
  & CS (2-1)  & 4 & 81.00 & 63.71 $\pm$ 0.06 & 3.31 $\pm$ 0.21 &  4.91 $\pm$ 0.22 &  1.390 \\ 
  & C$^{33}$S (2-1) & 4  & 36.98 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 40.68 & 61.48 $\pm$ 0.17 & 4.83 $\pm$ 0.49 &  1.48 $\pm$ 0.11 &  0.288 \\ 
  & C$^{36}$S (2-1) & 4  & 34.15 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 40.52 & 61.54 $\pm$ 0.40 & 4.77 $\pm$ 0.84 &  0.64 $\pm$ 0.10 &  0.126 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 38.10 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 40.16 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 58.94 & 61.40 $\pm$ 0.38 & 4.45 $\pm$ 0.80 &  0.68 $\pm$ 0.11 &  0.144 \\ 
   & C$^{34}$S (3-2)  & 4 & 51.73 & 61.88 $\pm$ 0.13 & 5.96 $\pm$ 0.32 &  2.69 $\pm$ 0.12 &  0.423 \\ 
  & C$^{36}$S (3-2) & 4  & 55.79 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 51.72 & 62.17 $\pm$ 0.23 & 5.49 $\pm$ 0.53 &  1.40 $\pm$ 0.12 &  0.240 \\ 
G036.11$+$00.55 & CS (2-1)  & 4 & 39.78 & 75.87 $\pm$ 0.03 & 3.49 $\pm$ 0.08 &  4.49 $\pm$ 0.09 &  1.210 \\ 
   & C$^{33}$S (2-1)  & 4 & 39.00 & 76.41 $\pm$ 0.29 & 2.57 $\pm$ 0.50 &  0.32 $\pm$ 0.07 &  0.117 \\ 
   & C$^{34}$S (2-1)  & 4 & 36.13 & 76.15 $\pm$ 0.07 & 1.98 $\pm$ 0.16 &  0.88 $\pm$ 0.06 &  0.415 \\ 
  & C$^{36}$S (2-1) & 4  & 34.77 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 39.44 & 76.08 $\pm$ 0.13 & 1.53 $\pm$ 0.24 &  0.35 $\pm$ 0.05 &  0.214 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 35.94 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 42.69 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 59.66 & 75.97 $\pm$ 0.38 & 3.99 $\pm$ 1.28 &  0.61 $\pm$ 0.14 &  0.144 \\ 
   & C$^{34}$S (3-2)  & 4 & 57.15 & 76.06 $\pm$ 0.05 & 1.80 $\pm$ 0.11 &  1.34 $\pm$ 0.07 &  0.695 \\ 
  & C$^{36}$S (3-2) & 4  & 58.67 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 53.57 & 76.04 $\pm$ 0.12 & 2.13 $\pm$ 0.38 &  0.68 $\pm$ 0.09 &  0.299 \\ 
G037.42$+$01.51 & CS (2-1)  & 62 & 13.77 & 43.86 $\pm$ 0.00 & 3.63 $\pm$ 0.00 &  31.86 $\pm$ 0.02 &  8.230 \\ 
   & C$^{33}$S (2-1)  & 62 & 8.25 & 34.69 $\pm$ 0.21 & 2.38 $\pm$ 0.56 &  0.10 $\pm$ 0.02 &  0.038 \\ 
   & C$^{33}$S (2-1)  & 62 & 8.25 & 44.64 $\pm$ 0.05 & 3.18 $\pm$ 0.13 &  0.51 $\pm$ 0.02 &  0.151 \\ 
   & C$^{33}$S (2-1)  & 62 & 8.25 & 51.42 $\pm$ 0.28 & 2.15 $\pm$ 0.53 &  0.05 $\pm$ 0.01 &  0.020 \\ 
   & C$^{34}$S (2-1)  & 62 & 8.05 & 43.87 $\pm$ 0.01 & 3.12 $\pm$ 0.02 &  3.31 $\pm$ 0.02 &  0.996 \\ 
  & C$^{36}$S (2-1) & 62  & 7.33 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 62 & 8.58 & 44.00 $\pm$ 0.02 & 3.06 $\pm$ 0.05 &  1.38 $\pm$ 0.02 &  0.423 \\ 
  & $^{13}$C$^{33}$S (2-1) & 62  & 9.27 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 62  & 9.82 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 62 & 70.24 & 43.76 $\pm$ 0.28 & 4.78 $\pm$ 0.90 &  1.25 $\pm$ 0.17 &  0.245 \\ 
   & C$^{34}$S (3-2)  & 62 & 13.47 & 43.86 $\pm$ 0.01 & 3.22 $\pm$ 0.02 &  4.37 $\pm$ 0.02 &  1.270 \\ 
  & C$^{36}$S (3-2) & 62  & 11.21 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 62 & 11.75 & 44.02 $\pm$ 0.02 & 3.13 $\pm$ 0.04 &  1.92 $\pm$ 0.02 &  0.576 \\ 
G037.47$-$00.10 & CS (2-1)  & 4 & 48.37 & 58.74 $\pm$ 0.02 & 3.19 $\pm$ 0.05 &  7.68 $\pm$ 0.10 &  2.260 \\ 
  & C$^{33}$S (2-1) & 4  & 40.88 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 33.15 & 59.16 $\pm$ 0.14 & 2.83 $\pm$ 0.30 &  0.65 $\pm$ 0.06 &  0.215 \\ 
  & C$^{36}$S (2-1) & 4  & 36.23 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 39.40 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 36.27 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 37.99 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 58.68 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 46.99 & 59.23 $\pm$ 0.11 & 2.59 $\pm$ 0.27 &  0.85 $\pm$ 0.07 &  0.306 \\ 
  & C$^{36}$S (3-2) & 4  & 52.75 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 55.45 & 59.54 $\pm$ 0.30 & 2.94 $\pm$ 0.81 &  0.47 $\pm$ 0.10 &  0.150 \\ 
G038.03$-$00.30 & CS (2-1)  & 4 & 42.85 & 62.23 $\pm$ 0.07 & 5.52 $\pm$ 0.21 &  4.66 $\pm$ 0.13 &  0.793 \\ 
  & C$^{33}$S (2-1) & 4  & 37.35 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 32.37 & 60.97 $\pm$ 0.33 & 3.08 $\pm$ 0.75 &  0.34 $\pm$ 0.07 &  0.105 \\ 
  & C$^{36}$S (2-1) & 4  & 37.08 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 35.87 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 35.67 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 43.20 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 56.02 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 4  & 47.44 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 4  & 57.17 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 54.66 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G038.11$-$00.22 & CS (2-1)  & 4 & 52.60 & 83.49 $\pm$ 0.03 & 3.43 $\pm$ 0.08 &  6.19 $\pm$ 0.12 &  1.690 \\ 
  & C$^{33}$S (2-1) & 4  & 38.13 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 34.38 & 83.12 $\pm$ 0.07 & 2.65 $\pm$ 0.22 &  1.16 $\pm$ 0.07 &  0.413 \\ 
  & C$^{36}$S (2-1) & 4  & 38.69 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 38.43 & 83.06 $\pm$ 0.18 & 2.70 $\pm$ 0.42 &  0.57 $\pm$ 0.08 &  0.200 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 36.02 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 39.20 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 58.41 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 56.40 & 83.25 $\pm$ 0.08 & 2.98 $\pm$ 0.18 &  1.78 $\pm$ 0.09 &  0.562 \\ 
  & C$^{36}$S (3-2) & 4  & 56.69 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 50.94 & 83.23 $\pm$ 0.14 & 2.74 $\pm$ 0.45 &  0.81 $\pm$ 0.09 &  0.279 \\ 
G040.28$-$00.21 & CS (2-1)  & 4 & 41.77 & 73.59 $\pm$ 0.03 & 5.84 $\pm$ 0.12 &  12.95 $\pm$ 0.40 &  2.080 \\ 
  & CS (2-1)  & 4 & 41.77 & 71.61 $\pm$ 0.12 & 18.84 $\pm$ 0.27 &  25.07 $\pm$ 0.42 &  1.250 \\ 
   & C$^{33}$S (2-1)  & 4 & 38.40 & 73.98 $\pm$ 0.30 & 3.72 $\pm$ 1.00 &  0.52 $\pm$ 0.10 &  0.131 \\ 
   & C$^{34}$S (2-1)  & 4 & 39.30 & 73.65 $\pm$ 0.08 & 5.40 $\pm$ 0.23 &  3.53 $\pm$ 0.12 &  0.615 \\ 
  & C$^{36}$S (2-1) & 4  & 38.94 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 36.00 & 74.18 $\pm$ 0.17 & 5.35 $\pm$ 0.55 &  1.54 $\pm$ 0.11 &  0.271 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 37.72 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 41.87 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 65.35 & 73.49 $\pm$ 0.29 & 6.43 $\pm$ 1.48 &  1.80 $\pm$ 0.24 &  0.262 \\ 
   & C$^{34}$S (3-2)  & 4 & 59.21 & 73.69 $\pm$ 0.06 & 5.52 $\pm$ 0.18 &  6.18 $\pm$ 0.15 &  1.050 \\ 
  & C$^{36}$S (3-2) & 4  & 54.95 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 54.59 & 73.93 $\pm$ 0.11 & 5.02 $\pm$ 0.32 &  2.71 $\pm$ 0.13 &  0.507 \\ 
G040.42$+$00.70 & CS (2-1)  & 4 & 46.66 & 12.48 $\pm$ 0.02 & 3.09 $\pm$ 0.05 &  7.85 $\pm$ 0.10 &  2.390 \\ 
  & C$^{33}$S (2-1) & 4  & 44.64 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 40.28 & 12.50 $\pm$ 0.08 & 3.00 $\pm$ 0.23 &  1.43 $\pm$ 0.09 &  0.447 \\ 
  & C$^{36}$S (2-1) & 4  & 35.74 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 38.24 & 12.62 $\pm$ 0.34 & 3.31 $\pm$ 1.79 &  0.41 $\pm$ 0.13 &  0.117 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 33.29 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 43.12 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 56.25 & 11.80 $\pm$ 0.28 & 2.69 $\pm$ 0.84 &  0.42 $\pm$ 0.10 &  0.148 \\ 
   & C$^{34}$S (3-2)  & 4 & 54.23 & 12.65 $\pm$ 0.07 & 2.75 $\pm$ 0.18 &  1.78 $\pm$ 0.09 &  0.609 \\ 
  & C$^{36}$S (3-2) & 4  & 56.43 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 48.24 & 12.97 $\pm$ 0.09 & 2.20 $\pm$ 0.26 &  0.84 $\pm$ 0.08 &  0.357 \\ 
G040.62$-$00.13 & CS (2-1)  & 4 & 53.05 & 32.53 $\pm$ 0.02 & 5.18 $\pm$ 0.05 &  18.84 $\pm$ 0.14 &  3.420 \\ 
  & C$^{33}$S (2-1) & 4  & 41.61 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 31.55 & 32.84 $\pm$ 0.09 & 4.27 $\pm$ 0.23 &  1.75 $\pm$ 0.08 &  0.386 \\ 
  & C$^{36}$S (2-1) & 4  & 40.16 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 37.53 & 31.61 $\pm$ 0.32 & 4.90 $\pm$ 0.65 &  0.78 $\pm$ 0.10 &  0.150 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 39.39 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 43.60 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 57.93 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 49.42 & 32.86 $\pm$ 0.09 & 3.67 $\pm$ 0.20 &  1.89 $\pm$ 0.09 &  0.485 \\ 
  & C$^{36}$S (3-2) & 4  & 49.09 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 53.27 & 32.54 $\pm$ 0.21 & 3.33 $\pm$ 0.78 &  0.79 $\pm$ 0.12 &  0.222 \\ 
G041.15$-$00.20 & CS (2-1)  & 4 & 58.82 & 60.40 $\pm$ 0.05 & 2.58 $\pm$ 0.13 &  2.71 $\pm$ 0.11 &  0.984 \\ 
  & C$^{33}$S (2-1) & 4  & 36.25 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (2-1) & 4  & 37.47 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (2-1) & 4  & 34.39 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 41.15 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 41.65 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 41.70 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 60.74 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 4  & 51.68 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 4  & 53.15 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 53.36 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G041.22$-$00.19 & CS (2-1)  & 4 & 67.16 & 59.31 $\pm$ 0.04 & 2.82 $\pm$ 0.11 &  4.21 $\pm$ 0.14 &  1.400 \\ 
  & C$^{33}$S (2-1) & 4  & 42.49 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 39.48 & 59.35 $\pm$ 0.15 & 1.41 $\pm$ 0.36 &  0.26 $\pm$ 0.06 &  0.173 \\ 
  & C$^{36}$S (2-1) & 4  & 37.50 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 36.57 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 38.45 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 45.30 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 56.87 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 51.63 & 59.39 $\pm$ 0.16 & 1.71 $\pm$ 0.36 &  0.35 $\pm$ 0.06 &  0.192 \\ 
  & C$^{36}$S (3-2) & 4  & 58.30 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 54.50 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G042.03$+$00.19 & CS (2-1)  & 4 & 36.41 & 17.87 $\pm$ 0.03 & 3.56 $\pm$ 0.06 &  5.02 $\pm$ 0.08 &  1.320 \\ 
  & C$^{33}$S (2-1) & 4  & 32.18 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 38.67 & 18.00 $\pm$ 0.20 & 3.15 $\pm$ 0.51 &  0.63 $\pm$ 0.08 &  0.188 \\ 
  & C$^{36}$S (2-1) & 4  & 40.89 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 32.45 & 17.88 $\pm$ 0.36 & 2.79 $\pm$ 0.86 &  0.25 $\pm$ 0.07 &  0.083 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 36.14 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 41.05 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 50.58 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 53.71 & 17.40 $\pm$ 0.23 & 2.79 $\pm$ 0.86 &  0.53 $\pm$ 0.11 &  0.178 \\ 
  & C$^{36}$S (3-2) & 4  & 56.74 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 50.34 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G043.03$-$00.45 & CS (2-1)  & 4 & 47.13 & 57.56 $\pm$ 0.02 & 5.41 $\pm$ 0.05 &  15.92 $\pm$ 0.13 &  2.770 \\ 
  & C$^{33}$S (2-1) & 4  & 35.91 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 32.61 & 57.54 $\pm$ 0.06 & 4.05 $\pm$ 0.14 &  2.47 $\pm$ 0.08 &  0.573 \\ 
  & C$^{36}$S (2-1) & 4  & 38.24 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 39.05 & 57.81 $\pm$ 0.14 & 3.76 $\pm$ 0.30 &  1.20 $\pm$ 0.09 &  0.299 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 32.91 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 38.93 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 58.66 & 57.66 $\pm$ 0.26 & 4.54 $\pm$ 0.93 &  1.02 $\pm$ 0.14 &  0.210 \\ 
   & C$^{34}$S (3-2)  & 4 & 52.27 & 57.54 $\pm$ 0.06 & 4.23 $\pm$ 0.14 &  3.69 $\pm$ 0.10 &  0.819 \\ 
  & C$^{36}$S (3-2) & 4  & 51.48 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 52.61 & 57.73 $\pm$ 0.10 & 3.66 $\pm$ 0.22 &  1.69 $\pm$ 0.10 &  0.434 \\ 
G045.45$+$00.06 & CS (2-1)  & 4 & 43.86 & 58.15 $\pm$ 0.02 & 5.64 $\pm$ 0.04 &  19.94 $\pm$ 0.12 &  3.320 \\ 
   & C$^{33}$S (2-1)  & 4 & 37.77 & 59.05 $\pm$ 0.45 & 6.08 $\pm$ 1.21 &  0.75 $\pm$ 0.12 &  0.115 \\ 
   & C$^{34}$S (2-1)  & 4 & 32.60 & 58.08 $\pm$ 0.06 & 4.46 $\pm$ 0.15 &  3.05 $\pm$ 0.08 &  0.642 \\ 
  & C$^{36}$S (2-1) & 4  & 35.39 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 36.33 & 58.05 $\pm$ 0.16 & 5.10 $\pm$ 0.35 &  1.55 $\pm$ 0.10 &  0.286 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 40.10 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 43.67 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 53.93 & 57.96 $\pm$ 0.19 & 5.28 $\pm$ 0.44 &  1.59 $\pm$ 0.12 &  0.282 \\ 
   & C$^{34}$S (3-2)  & 4 & 50.30 & 58.09 $\pm$ 0.05 & 4.78 $\pm$ 0.12 &  5.09 $\pm$ 0.11 &  1.000 \\ 
  & C$^{36}$S (3-2) & 4  & 57.42 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 56.66 & 58.13 $\pm$ 0.11 & 4.74 $\pm$ 0.27 &  2.51 $\pm$ 0.12 &  0.497 \\ 
G045.49$+$00.12 & CS (2-1)  & 4 & 42.11 & 60.46 $\pm$ 0.03 & 6.26 $\pm$ 0.08 &  12.49 $\pm$ 0.13 &  1.870 \\ 
  & C$^{33}$S (2-1) & 4  & 36.89 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 37.08 & 60.59 $\pm$ 0.15 & 4.66 $\pm$ 0.37 &  1.50 $\pm$ 0.10 &  0.302 \\ 
  & C$^{36}$S (2-1) & 4  & 32.99 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 37.80 & 60.03 $\pm$ 0.16 & 1.99 $\pm$ 0.50 &  0.45 $\pm$ 0.08 &  0.215 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 37.27 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 42.51 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 60.07 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 55.31 & 61.26 $\pm$ 0.26 & 4.63 $\pm$ 0.45 &  1.05 $\pm$ 0.11 &  0.213 \\ 
  & C$^{36}$S (3-2) & 4  & 57.27 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 53.00 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G045.80$-$00.35 & CS (2-1)  & 4 & 43.23 & 60.33 $\pm$ 0.03 & 4.54 $\pm$ 0.07 &  7.97 $\pm$ 0.11 &  1.650 \\ 
  & C$^{33}$S (2-1) & 4  & 36.69 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 32.09 & 59.12 $\pm$ 0.08 & 3.47 $\pm$ 0.19 &  1.59 $\pm$ 0.07 &  0.431 \\ 
  & C$^{36}$S (2-1) & 4  & 37.56 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 35.32 & 59.16 $\pm$ 0.17 & 2.71 $\pm$ 0.45 &  0.59 $\pm$ 0.07 &  0.204 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 40.79 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 40.31 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 55.54 & 58.87 $\pm$ 0.38 & 4.47 $\pm$ 1.88 &  0.78 $\pm$ 0.19 &  0.164 \\ 
   & C$^{34}$S (3-2)  & 4 & 51.84 & 59.36 $\pm$ 0.08 & 4.23 $\pm$ 0.23 &  2.67 $\pm$ 0.11 &  0.593 \\ 
  & C$^{36}$S (3-2) & 4  & 59.38 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 57.71 & 59.30 $\pm$ 0.14 & 3.38 $\pm$ 0.42 &  1.20 $\pm$ 0.11 &  0.332 \\ 
G048.99$-$00.29 & CS (2-1)  & 4 & 104.00 & 67.88 $\pm$ 0.02 & 5.49 $\pm$ 0.04 &  44.00 $\pm$ 0.29 &  7.530 \\ 
   & C$^{33}$S (2-1)  & 4 & 38.82 & 68.65 $\pm$ 0.31 & 3.74 $\pm$ 0.67 &  0.52 $\pm$ 0.08 &  0.130 \\ 
   & C$^{34}$S (2-1)  & 4 & 39.81 & 68.01 $\pm$ 0.05 & 3.94 $\pm$ 0.14 &  3.65 $\pm$ 0.10 &  0.869 \\ 
  & C$^{36}$S (2-1) & 4  & 36.76 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 38.54 & 67.99 $\pm$ 0.12 & 4.21 $\pm$ 0.31 &  1.55 $\pm$ 0.10 &  0.347 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 36.42 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 38.38 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 58.03 & 67.98 $\pm$ 0.25 & 4.78 $\pm$ 0.83 &  1.15 $\pm$ 0.14 &  0.227 \\ 
   & C$^{34}$S (3-2)  & 4 & 59.90 & 67.96 $\pm$ 0.05 & 4.57 $\pm$ 0.16 &  4.97 $\pm$ 0.13 &  1.020 \\ 
  & C$^{36}$S (3-2) & 4  & 53.59 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 50.30 & 68.13 $\pm$ 0.11 & 4.46 $\pm$ 0.28 &  2.14 $\pm$ 0.11 &  0.452 \\ 
G049.04$-$01.07 & CS (2-1)  & 4 & 54.91 & 38.39 $\pm$ 0.03 & 3.20 $\pm$ 0.12 &  5.49 $\pm$ 0.14 &  1.610 \\ 
  & C$^{33}$S (2-1) & 4  & 36.97 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 33.57 & 39.09 $\pm$ 0.09 & 2.78 $\pm$ 0.24 &  0.96 $\pm$ 0.07 &  0.324 \\ 
  & C$^{36}$S (2-1) & 4  & 38.31 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 41.68 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 34.58 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 47.93 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 53.91 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 54.03 & 39.01 $\pm$ 0.09 & 2.83 $\pm$ 0.27 &  1.28 $\pm$ 0.09 &  0.423 \\ 
  & C$^{36}$S (3-2) & 4  & 53.96 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 45.31 & 39.00 $\pm$ 0.31 & 4.18 $\pm$ 1.21 &  0.60 $\pm$ 0.11 &  0.135 \\ 
G049.26$+$00.31 & CS (2-1)  & 4 & 43.66 & 3.21 $\pm$ 0.02 & 4.56 $\pm$ 0.06 &  9.79 $\pm$ 0.11 &  2.020 \\ 
  & C$^{33}$S (2-1) & 4  & 35.51 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 38.73 & 3.14 $\pm$ 0.16 & 2.98 $\pm$ 0.44 &  0.71 $\pm$ 0.08 &  0.225 \\ 
  & C$^{36}$S (2-1) & 4  & 34.06 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 39.53 & 3.06 $\pm$ 0.41 & 4.13 $\pm$ 0.85 &  0.47 $\pm$ 0.09 &  0.107 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 28.59 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 42.27 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 47.92 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 51.38 & 3.41 $\pm$ 0.17 & 4.18 $\pm$ 0.54 &  1.18 $\pm$ 0.11 &  0.265 \\ 
  & C$^{36}$S (3-2) & 4  & 49.31 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 52.92 & 3.48 $\pm$ 0.36 & 3.94 $\pm$ 1.15 &  0.57 $\pm$ 0.12 &  0.135 \\ 
G049.34$+$00.41 & CS (2-1)  & 4 & 40.54 & 66.35 $\pm$ 0.09 & 1.32 $\pm$ 0.21 &  0.37 $\pm$ 0.05 &  0.267 \\ 
  & C$^{33}$S (2-1) & 4  & 37.71 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (2-1) & 4  & 35.69 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (2-1) & 4  & 35.89 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 33.48 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 36.70 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 37.28 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 53.77 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 4  & 56.61 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 4  & 55.54 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 52.48 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G049.41$+$00.32 & CS (2-1)  & 4 & 40.49 & -21.20 $\pm$ 0.03 & 3.59 $\pm$ 0.07 &  6.06 $\pm$ 0.09 &  1.580 \\ 
  & C$^{33}$S (2-1) & 4  & 36.82 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 31.87 & -21.06 $\pm$ 0.17 & 3.36 $\pm$ 0.51 &  0.67 $\pm$ 0.08 &  0.188 \\ 
  & C$^{36}$S (2-1) & 4  & 40.77 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 40.29 & -20.37 $\pm$ 0.41 & 3.32 $\pm$ 1.36 &  0.35 $\pm$ 0.10 &  0.099 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 33.99 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 38.39 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 54.48 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 54.56 & -20.87 $\pm$ 0.15 & 3.16 $\pm$ 0.34 &  0.94 $\pm$ 0.09 &  0.278 \\ 
  & C$^{36}$S (3-2) & 4  & 55.44 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 55.94 & -19.98 $\pm$ 0.46 & 4.32 $\pm$ 0.96 &  0.55 $\pm$ 0.11 &  0.120 \\ 
G049.59$-$00.24 & CS (2-1)  & 4 & 40.16 & 56.74 $\pm$ 0.01 & 3.23 $\pm$ 0.04 &  9.30 $\pm$ 0.09 &  2.700 \\ 
  & C$^{33}$S (2-1) & 4  & 36.10 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 32.18 & 57.06 $\pm$ 0.07 & 2.68 $\pm$ 0.16 &  1.24 $\pm$ 0.06 &  0.434 \\ 
  & C$^{36}$S (2-1) & 4  & 40.34 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 42.38 & 57.09 $\pm$ 0.36 & 2.50 $\pm$ 1.49 &  0.36 $\pm$ 0.12 &  0.136 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 34.23 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 42.70 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 62.11 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 48.11 & 56.99 $\pm$ 0.07 & 2.27 $\pm$ 0.16 &  1.14 $\pm$ 0.07 &  0.469 \\ 
  & C$^{36}$S (3-2) & 4  & 48.49 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 51.59 & 56.84 $\pm$ 0.23 & 2.46 $\pm$ 0.48 &  0.42 $\pm$ 0.08 &  0.162 \\ 
W51-IRS2 & CS (2-1)  & 278 & 33.55 & 49.96 $\pm$ 0.60 & 4.34 $\pm$ 0.60 &  14.26 $\pm$ 1.69 &  3.090 \\ 
  & CS (2-1)  & 278 & 33.55 & 60.95 $\pm$ 0.60 & 7.55 $\pm$ 0.60 &  90.86 $\pm$ 1.69 &  11.300 \\ 
   & C$^{33}$S (2-1)  & 278 & 4.92 & 40.67 $\pm$ 0.60 & 6.47 $\pm$ 0.60 &  0.10 $\pm$ 0.06 &  0.015 \\ 
   & C$^{33}$S (2-1)  & 278 & 4.92 & 50.54 $\pm$ 0.60 & 5.44 $\pm$ 0.60 &  0.78 $\pm$ 0.06 &  0.136 \\ 
   & C$^{33}$S (2-1)  & 278 & 4.92 & 61.59 $\pm$ 0.60 & 8.55 $\pm$ 0.60 &  2.83 $\pm$ 0.06 &  0.310 \\ 
   & C$^{33}$S (2-1)  & 278 & 4.92 & 75.98 $\pm$ 0.60 & 16.38 $\pm$ 0.60 &  0.55 $\pm$ 0.06 &  0.032 \\ 
   & C$^{34}$S (2-1)  & 278 & 16.51 & 49.95 $\pm$ 0.05 & 3.51 $\pm$ 0.12 &  1.28 $\pm$ 0.04 &  0.344 \\ 
   & C$^{34}$S (2-1)  & 278 & 16.51 & 61.09 $\pm$ 0.01 & 7.29 $\pm$ 0.04 &  12.29 $\pm$ 0.05 &  1.580 \\ 
   & C$^{36}$S (2-1)  & 278 & 5.77 & 53.54 $\pm$ 0.33 & 5.98 $\pm$ 0.70 &  0.20 $\pm$ 0.02 &  0.031 \\ 
   & C$^{36}$S (2-1)  & 278 & 5.77 & 63.94 $\pm$ 1.09 & 9.82 $\pm$ 3.52 &  0.12 $\pm$ 0.03 &  0.011 \\ 
   & C$^{36}$S (2-1)  & 278 & 5.77 & 78.27 $\pm$ 0.50 & 4.27 $\pm$ 1.00 &  0.06 $\pm$ 0.01 &  0.014 \\ 
   & $^{13}$CS (2-1)  & 278 & 5.21 & 50.02 $\pm$ 0.04 & 3.31 $\pm$ 0.09 &  0.47 $\pm$ 0.01 &  0.135 \\ 
   & $^{13}$CS (2-1)  & 278 & 5.21 & 61.24 $\pm$ 0.01 & 7.56 $\pm$ 0.03 &  5.54 $\pm$ 0.02 &  0.689 \\ 
   & $^{13}$C$^{33}$S (2-1)  & 278 & 9.30 & 61.96 $\pm$ 0.63 & 1.63 $\pm$ 1.13 &  0.02 $\pm$ 0.01 &  0.012 \\ 
   & $^{13}$C$^{34}$S (2-1)  & 278 & 4.32 & 50.35 $\pm$ 1.22 & 9.82 $\pm$ 2.10 &  0.13 $\pm$ 0.03 &  0.013 \\ 
   & $^{13}$C$^{34}$S (2-1)  & 278 & 4.32 & 60.59 $\pm$ 0.40 & 8.62 $\pm$ 0.76 &  0.33 $\pm$ 0.03 &  0.036 \\ 
   & C$^{33}$S (3-2)  & 278 & 10.87 & 60.68 $\pm$ 0.01 & 8.72 $\pm$ 0.05 &  6.11 $\pm$ 0.03 &  0.658 \\ 
   & C$^{34}$S (3-2)  & 278 & 10.44 & 50.18 $\pm$ 0.04 & 3.78 $\pm$ 0.11 &  0.89 $\pm$ 0.02 &  0.220 \\ 
   & C$^{34}$S (3-2)  & 278 & 10.44 & 60.91 $\pm$ 0.01 & 7.29 $\pm$ 0.01 &  17.26 $\pm$ 0.03 &  2.220 \\ 
   & C$^{36}$S (3-2)  & 139 & 13.02 & 31.10 $\pm$ 0.30 & 7.25 $\pm$ 0.65 &  0.40 $\pm$ 0.03 &  0.051 \\ 
   & C$^{36}$S (3-2)  & 139 & 13.02 & 51.81 $\pm$ 0.50 & 7.11 $\pm$ 1.30 &  0.23 $\pm$ 0.03 &  0.031 \\ 
   & C$^{36}$S (3-2)  & 139 & 13.02 & 61.67 $\pm$ 0.60 & 4.09 $\pm$ 1.10 &  0.09 $\pm$ 0.02 &  0.020 \\ 
   & C$^{36}$S (3-2)  & 139 & 13.02 & 104.90 $\pm$ 0.36 & 5.33 $\pm$ 0.78 &  0.22 $\pm$ 0.03 &  0.038 \\ 
   & $^{13}$CS (3-2)  & 278 & 13.12 & 49.45 $\pm$ 0.16 & 6.73 $\pm$ 0.58 &  0.73 $\pm$ 0.04 &  0.102 \\ 
   & $^{13}$CS (3-2)  & 278 & 13.12 & 60.99 $\pm$ 0.02 & 7.44 $\pm$ 0.04 &  8.15 $\pm$ 0.04 &  1.030 \\ 
G054.10$-$00.08 & CS (2-1)  & 4 & 73.63 & 38.39 $\pm$ 0.03 & 4.54 $\pm$ 0.07 &  15.75 $\pm$ 0.19 &  3.260 \\ 
  & C$^{33}$S (2-1) & 4  & 39.94 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 35.60 & 38.45 $\pm$ 0.06 & 3.25 $\pm$ 0.14 &  2.06 $\pm$ 0.08 &  0.595 \\ 
  & C$^{36}$S (2-1) & 4  & 36.82 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 36.62 & 38.72 $\pm$ 0.13 & 2.89 $\pm$ 0.32 &  0.82 $\pm$ 0.08 &  0.266 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 36.46 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 41.59 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 56.20 & 37.95 $\pm$ 0.24 & 3.88 $\pm$ 0.85 &  0.85 $\pm$ 0.13 &  0.207 \\ 
   & C$^{34}$S (3-2)  & 4 & 48.49 & 38.15 $\pm$ 0.05 & 3.52 $\pm$ 0.14 &  3.01 $\pm$ 0.09 &  0.803 \\ 
  & C$^{36}$S (3-2) & 4  & 53.06 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 54.71 & 38.31 $\pm$ 0.15 & 3.55 $\pm$ 0.38 &  1.21 $\pm$ 0.10 &  0.322 \\ 
G058.77$+$00.64 & CS (2-1)  & 4 & 48.84 & 32.48 $\pm$ 0.01 & 3.51 $\pm$ 0.04 &  12.58 $\pm$ 0.11 &  3.360 \\ 
  & C$^{33}$S (2-1) & 4  & 35.62 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 33.78 & 32.36 $\pm$ 0.07 & 3.06 $\pm$ 0.15 &  1.62 $\pm$ 0.07 &  0.496 \\ 
  & C$^{36}$S (2-1) & 4  & 37.87 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 38.00 & 32.43 $\pm$ 0.21 & 3.49 $\pm$ 0.48 &  0.70 $\pm$ 0.08 &  0.188 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 34.38 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 41.79 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 59.01 & 32.10 $\pm$ 0.30 & 3.87 $\pm$ 0.71 &  0.73 $\pm$ 0.11 &  0.177 \\ 
   & C$^{34}$S (3-2)  & 4 & 48.73 & 32.44 $\pm$ 0.05 & 2.81 $\pm$ 0.12 &  2.06 $\pm$ 0.08 &  0.688 \\ 
  & C$^{36}$S (3-2) & 4  & 51.79 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 51.84 & 32.39 $\pm$ 0.13 & 2.62 $\pm$ 0.31 &  0.82 $\pm$ 0.08 &  0.295 \\ 
G059.47$-$00.18 & CS (2-1)  & 4 & 37.00 & 25.29 $\pm$ 0.01 & 1.59 $\pm$ 0.03 &  3.41 $\pm$ 0.06 &  2.010 \\ 
  & C$^{33}$S (2-1) & 4  & 35.76 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 34.42 & 25.23 $\pm$ 0.10 & 1.15 $\pm$ 0.20 &  0.26 $\pm$ 0.04 &  0.212 \\ 
  & C$^{36}$S (2-1) & 4  & 31.58 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 38.99 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 33.87 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 38.47 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 53.11 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 50.72 & 25.43 $\pm$ 0.11 & 0.47 $\pm$ 0.26 &  0.12 $\pm$ 0.03 &  0.247 \\ 
  & C$^{36}$S (3-2) & 4  & 46.67 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 57.68 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G059.83$+$00.67 & CS (2-1)  & 4 & 45.63 & 34.75 $\pm$ 0.01 & 3.97 $\pm$ 0.04 &  13.75 $\pm$ 0.11 &  3.260 \\ 
  & C$^{33}$S (2-1) & 4  & 34.82 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 35.09 & 34.70 $\pm$ 0.06 & 2.93 $\pm$ 0.15 &  1.70 $\pm$ 0.07 &  0.544 \\ 
  & C$^{36}$S (2-1) & 4  & 33.88 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 41.83 & 35.02 $\pm$ 0.18 & 2.68 $\pm$ 0.40 &  0.60 $\pm$ 0.08 &  0.211 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 35.65 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 42.16 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 58.26 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 57.33 & 34.85 $\pm$ 0.05 & 3.10 $\pm$ 0.13 &  2.77 $\pm$ 0.10 &  0.840 \\ 
  & C$^{36}$S (3-2) & 4  & 53.01 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 48.19 & 34.97 $\pm$ 0.11 & 3.13 $\pm$ 0.29 &  1.12 $\pm$ 0.09 &  0.337 \\ 
G060.57$-$00.18 & CS (2-1)  & 4 & 39.38 & 4.83 $\pm$ 0.02 & 2.11 $\pm$ 0.04 &  3.79 $\pm$ 0.07 &  1.690 \\ 
  & C$^{33}$S (2-1) & 4  & 36.12 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 35.72 & 4.84 $\pm$ 0.12 & 1.77 $\pm$ 0.28 &  0.42 $\pm$ 0.06 &  0.225 \\ 
  & C$^{36}$S (2-1) & 4  & 35.95 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 38.86 & 4.86 $\pm$ 0.23 & 1.29 $\pm$ 0.55 &  0.17 $\pm$ 0.06 &  0.124 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 34.84 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 36.07 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 55.14 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 50.98 & 4.97 $\pm$ 0.10 & 1.74 $\pm$ 0.28 &  0.54 $\pm$ 0.07 &  0.289 \\ 
  & C$^{36}$S (3-2) & 4  & 51.05 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 55.00 & 4.93 $\pm$ 0.15 & 1.66 $\pm$ 0.31 &  0.38 $\pm$ 0.07 &  0.215 \\ 
G070.18$+$01.74 & CS (2-1)  & 4 & 37.78 & -22.03 $\pm$ 0.02 & 4.36 $\pm$ 0.04 &  10.93 $\pm$ 0.09 &  2.360 \\ 
  & C$^{33}$S (2-1) & 4  & 34.72 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 32.98 & -21.80 $\pm$ 0.11 & 3.80 $\pm$ 0.28 &  1.24 $\pm$ 0.08 &  0.305 \\ 
  & C$^{36}$S (2-1) & 4  & 38.12 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 45.63 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 37.88 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 41.77 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 52.59 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 55.08 & -21.91 $\pm$ 0.16 & 3.33 $\pm$ 0.38 &  1.00 $\pm$ 0.10 &  0.281 \\ 
  & C$^{36}$S (3-2) & 4  & 54.44 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 57.96 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G071.31$+$00.82 & CS (2-1)  & 4 & 39.11 & 9.00 $\pm$ 0.01 & 3.21 $\pm$ 0.02 &  13.03 $\pm$ 0.08 &  3.810 \\ 
   & C$^{33}$S (2-1)  & 4 & 36.82 & 10.12 $\pm$ 0.26 & 2.25 $\pm$ 0.70 &  0.28 $\pm$ 0.07 &  0.119 \\ 
   & C$^{34}$S (2-1)  & 4 & 31.73 & 9.00 $\pm$ 0.04 & 2.75 $\pm$ 0.10 &  2.01 $\pm$ 0.06 &  0.688 \\ 
  & C$^{36}$S (2-1) & 4  & 31.35 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 40.75 & 9.20 $\pm$ 0.12 & 2.12 $\pm$ 0.24 &  0.63 $\pm$ 0.07 &  0.278 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 34.73 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 46.78 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 4 & 61.51 & 8.78 $\pm$ 0.21 & 2.42 $\pm$ 0.57 &  0.51 $\pm$ 0.10 &  0.199 \\ 
   & C$^{34}$S (3-2)  & 4 & 55.65 & 8.93 $\pm$ 0.05 & 2.92 $\pm$ 0.11 &  2.77 $\pm$ 0.09 &  0.892 \\ 
  & C$^{36}$S (3-2) & 4  & 48.35 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 51.90 & 9.13 $\pm$ 0.10 & 2.57 $\pm$ 0.21 &  1.07 $\pm$ 0.08 &  0.390 \\ 
G071.52$-$00.38 & CS (2-1)  & 4 & 57.44 & 10.65 $\pm$ 0.02 & 3.10 $\pm$ 0.06 &  9.52 $\pm$ 0.13 &  2.890 \\ 
  & C$^{33}$S (2-1) & 4  & 36.97 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 36.00 & 10.65 $\pm$ 0.09 & 2.58 $\pm$ 0.23 &  0.93 $\pm$ 0.07 &  0.339 \\ 
  & C$^{36}$S (2-1) & 4  & 33.41 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 4 & 39.51 & 10.60 $\pm$ 0.17 & 1.47 $\pm$ 0.43 &  0.23 $\pm$ 0.06 &  0.150 \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 34.47 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 32.15 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 55.65 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 51.41 & 10.87 $\pm$ 0.09 & 3.09 $\pm$ 0.22 &  1.58 $\pm$ 0.09 &  0.480 \\ 
  & C$^{36}$S (3-2) & 4  & 48.24 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 4 & 57.86 & 10.99 $\pm$ 0.46 & 4.35 $\pm$ 1.41 &  0.56 $\pm$ 0.13 &  0.122 \\ 
G073.65$+$00.19 & CS (2-1)  & 23 & 16.34 & -73.48 $\pm$ 0.01 & 3.14 $\pm$ 0.02 &  5.83 $\pm$ 0.03 &  1.740 \\ 
   & C$^{33}$S (2-1)  & 23 & 12.76 & -73.10 $\pm$ 0.24 & 2.76 $\pm$ 0.74 &  0.14 $\pm$ 0.03 &  0.048 \\ 
   & C$^{34}$S (2-1)  & 23 & 12.28 & -73.62 $\pm$ 0.05 & 2.65 $\pm$ 0.11 &  0.66 $\pm$ 0.02 &  0.234 \\ 
  & C$^{36}$S (2-1) & 23  & 15.93 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 23 & 16.35 & -73.43 $\pm$ 0.19 & 2.80 $\pm$ 0.50 &  0.24 $\pm$ 0.03 &  0.079 \\ 
  & $^{13}$C$^{33}$S (2-1) & 23  & 13.65 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 23  & 16.96 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 23 & 20.44 & -74.05 $\pm$ 0.20 & 2.88 $\pm$ 0.51 &  0.23 $\pm$ 0.03 &  0.075 \\ 
   & C$^{34}$S (3-2)  & 23 & 18.28 & -73.54 $\pm$ 0.04 & 2.92 $\pm$ 0.09 &  1.07 $\pm$ 0.03 &  0.345 \\ 
  & C$^{36}$S (3-2) & 23  & 20.39 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 23 & 19.89 & -73.61 $\pm$ 0.10 & 2.65 $\pm$ 0.25 &  0.39 $\pm$ 0.03 &  0.140 \\ 
G074.56$+$00.84 & CS (2-1)  & 4 & 55.56 & -0.52 $\pm$ 0.06 & 5.81 $\pm$ 0.20 &  7.77 $\pm$ 0.18 &  1.260 \\ 
  & C$^{33}$S (2-1) & 4  & 35.91 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (2-1)  & 4 & 33.40 & -1.16 $\pm$ 0.12 & 2.44 $\pm$ 0.47 &  0.60 $\pm$ 0.08 &  0.232 \\ 
  & C$^{36}$S (2-1) & 4  & 27.94 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 31.45 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 38.26 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 40.24 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 55.13 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 4 & 54.48 & -1.29 $\pm$ 0.20 & 2.39 $\pm$ 0.58 &  0.56 $\pm$ 0.09 &  0.219 \\ 
  & C$^{36}$S (3-2) & 4  & 54.63 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 53.31 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G075.29$+$01.32 & CS (2-1)  & 48 & 13.65 & -56.60 $\pm$ 0.01 & 3.04 $\pm$ 0.01 &  7.51 $\pm$ 0.03 &  2.320 \\ 
   & C$^{33}$S (2-1)  & 48 & 10.76 & -56.22 $\pm$ 0.20 & 2.86 $\pm$ 0.44 &  0.15 $\pm$ 0.02 &  0.050 \\ 
   & C$^{34}$S (2-1)  & 48 & 10.23 & -56.64 $\pm$ 0.03 & 2.76 $\pm$ 0.07 &  0.94 $\pm$ 0.02 &  0.321 \\ 
  & C$^{36}$S (2-1) & 48  & 10.43 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 48 & 10.89 & -56.42 $\pm$ 0.10 & 3.05 $\pm$ 0.21 &  0.36 $\pm$ 0.02 &  0.110 \\ 
  & $^{13}$C$^{33}$S (2-1) & 48  & 10.16 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 48  & 11.60 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 48 & 17.57 & -56.75 $\pm$ 0.12 & 2.83 $\pm$ 0.27 &  0.34 $\pm$ 0.03 &  0.112 \\ 
   & C$^{34}$S (3-2)  & 48 & 15.74 & -56.59 $\pm$ 0.02 & 2.71 $\pm$ 0.05 &  1.52 $\pm$ 0.02 &  0.528 \\ 
  & C$^{36}$S (3-2) & 48  & 16.78 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 48 & 16.55 & -56.39 $\pm$ 0.06 & 2.33 $\pm$ 0.14 &  0.49 $\pm$ 0.02 &  0.199 \\ 
DR21 & CS (2-1)  & 278 & 150.00 & -2.75 $\pm$ 0.02 & 4.43 $\pm$ 0.07 &  34.28 $\pm$ 0.40 &  7.260 \\ 
   & C$^{33}$S (2-1)  & 278 & 4.90 & -11.88 $\pm$ 0.05 & 3.01 $\pm$ 0.14 &  0.26 $\pm$ 0.01 &  0.082 \\ 
   & C$^{33}$S (2-1)  & 278 & 4.90 & -1.78 $\pm$ 0.01 & 2.71 $\pm$ 0.03 &  0.92 $\pm$ 0.01 &  0.321 \\ 
   & C$^{33}$S (2-1)  & 278 & 4.90 & 5.31 $\pm$ 0.09 & 3.24 $\pm$ 0.28 &  0.18 $\pm$ 0.01 &  0.053 \\ 
   & C$^{33}$S (2-1)  & 278 & 4.90 & 17.03 $\pm$ 0.10 & 2.66 $\pm$ 0.26 &  0.13 $\pm$ 0.01 &  0.045 \\ 
   & C$^{34}$S (2-1)  & 278 & 13.49 & -2.50 $\pm$ 0.01 & 2.67 $\pm$ 0.02 &  5.14 $\pm$ 0.03 &  1.810 \\ 
   & C$^{36}$S (2-1)  & 278 & 3.76 & -9.46 $\pm$ 0.17 & 5.44 $\pm$ 0.39 &  0.16 $\pm$ 0.01 &  0.028 \\ 
   & C$^{36}$S (2-1)  & 278 & 3.76 & 0.23 $\pm$ 0.36 & 3.99 $\pm$ 0.71 &  0.05 $\pm$ 0.01 &  0.012 \\ 
   & $^{13}$CS (2-1)  & 278 & 6.38 & -2.38 $\pm$ 0.01 & 2.59 $\pm$ 0.02 &  2.04 $\pm$ 0.01 &  0.742 \\ 
   & $^{13}$C$^{33}$S (2-1)  & 278 & 11.06 & -2.18 $\pm$ 1.18 & 2.82 $\pm$ 3.06 &  0.03 $\pm$ 0.02 &  0.009 \\ 
   & $^{13}$C$^{34}$S (2-1)  & 278 & 4.12 & -2.34 $\pm$ 0.10 & 2.20 $\pm$ 0.24 &  0.08 $\pm$ 0.01 &  0.033 \\ 
   & C$^{33}$S (3-2)  & 278 & 6.93 & -6.89 $\pm$ 0.55 & 6.01 $\pm$ 0.92 &  0.27 $\pm$ 0.05 &  0.042 \\ 
   & C$^{33}$S (3-2)  & 278 & 6.93 & -2.49 $\pm$ 0.02 & 3.15 $\pm$ 0.05 &  1.65 $\pm$ 0.05 &  0.493 \\ 
   & C$^{33}$S (3-2)  & 278 & 6.93 & 2.22 $\pm$ 0.09 & 3.18 $\pm$ 0.24 &  0.22 $\pm$ 0.01 &  0.066 \\ 
   & C$^{34}$S (3-2)  & 278 & 19.97 & -2.45 $\pm$ 0.01 & 2.81 $\pm$ 0.02 &  6.99 $\pm$ 0.03 &  2.340 \\ 
   & C$^{36}$S (3-2)  & 139 & 15.29 & -2.07 $\pm$ 0.40 & 2.00 $\pm$ 0.69 &  0.05 $\pm$ 0.02 &  0.025 \\ 
   & $^{13}$CS (3-2)  & 278 & 8.42 & -2.29 $\pm$ 0.01 & 2.65 $\pm$ 0.01 &  2.89 $\pm$ 0.01 &  1.030 \\ 
G090.92$+$01.48 & CS (2-1)  & 19 & 21.27 & -72.05 $\pm$ 0.01 & 3.74 $\pm$ 0.02 &  14.13 $\pm$ 0.05 &  3.550 \\ 
   & C$^{33}$S (2-1)  & 19 & 13.53 & -71.06 $\pm$ 0.17 & 3.40 $\pm$ 0.37 &  0.29 $\pm$ 0.03 &  0.080 \\ 
   & C$^{34}$S (2-1)  & 19 & 16.42 & -71.92 $\pm$ 0.03 & 3.02 $\pm$ 0.08 &  1.54 $\pm$ 0.03 &  0.477 \\ 
  & C$^{36}$S (2-1) & 19  & 16.23 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 19 & 16.99 & -71.81 $\pm$ 0.08 & 2.62 $\pm$ 0.19 &  0.51 $\pm$ 0.03 &  0.184 \\ 
  & $^{13}$C$^{33}$S (2-1) & 19  & 16.76 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 19  & 17.24 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 19 & 20.38 & -71.92 $\pm$ 0.14 & 3.79 $\pm$ 0.33 &  0.51 $\pm$ 0.04 &  0.127 \\ 
   & C$^{34}$S (3-2)  & 19 & 20.70 & -71.98 $\pm$ 0.03 & 3.37 $\pm$ 0.08 &  2.05 $\pm$ 0.04 &  0.572 \\ 
  & C$^{36}$S (3-2) & 19  & 19.68 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 19 & 22.58 & -71.71 $\pm$ 0.09 & 3.54 $\pm$ 0.25 &  0.78 $\pm$ 0.04 &  0.207 \\ 
G097.53$+$03.18 & CS (2-1)  & 77 & 9.78 & -71.71 $\pm$ 0.00 & 4.99 $\pm$ 0.00 &  13.94 $\pm$ 0.01 &  2.630 \\ 
   & C$^{33}$S (2-1)  & 77 & 9.36 & -79.64 $\pm$ 0.38 & 5.51 $\pm$ 0.86 &  0.19 $\pm$ 0.02 &  0.032 \\ 
   & C$^{33}$S (2-1)  & 77 & 9.36 & -70.15 $\pm$ 0.11 & 5.22 $\pm$ 0.24 &  0.63 $\pm$ 0.03 &  0.114 \\ 
   & C$^{33}$S (2-1)  & 77 & 9.36 & -61.51 $\pm$ 0.46 & 3.65 $\pm$ 1.01 &  0.08 $\pm$ 0.02 &  0.021 \\ 
   & C$^{33}$S (2-1)  & 77 & 9.36 & -54.06 $\pm$ 0.50 & 4.00 $\pm$ 1.07 &  0.09 $\pm$ 0.02 &  0.021 \\ 
   & C$^{34}$S (2-1)  & 77 & 8.76 & -71.18 $\pm$ 0.03 & 5.20 $\pm$ 0.05 &  2.43 $\pm$ 0.02 &  0.440 \\ 
  & C$^{36}$S (2-1) & 77  & 9.94 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 77 & 9.35 & -70.70 $\pm$ 0.07 & 5.42 $\pm$ 0.16 &  0.94 $\pm$ 0.03 &  0.162 \\ 
  & $^{13}$C$^{33}$S (2-1) & 77  & 9.12 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 77  & 9.70 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{33}$S (3-2)  & 77 & 16.24 & -71.10 $\pm$ 0.09 & 5.47 $\pm$ 0.21 &  1.09 $\pm$ 0.04 &  0.188 \\ 
   & C$^{34}$S (3-2)  & 77 & 14.50 & -71.47 $\pm$ 0.02 & 5.02 $\pm$ 0.05 &  3.57 $\pm$ 0.03 &  0.667 \\ 
  & C$^{36}$S (3-2) & 77  & 15.99 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 77 & 14.09 & -71.04 $\pm$ 0.06 & 5.04 $\pm$ 0.12 &  1.31 $\pm$ 0.03 &  0.244 \\ 
G108.20$+$00.58 & CS (2-1)  & 48 & 10.09 & -50.34 $\pm$ 0.01 & 4.95 $\pm$ 0.02 &  6.61 $\pm$ 0.03 &  1.250 \\ 
   & C$^{33}$S (2-1)  & 48 & 9.63 & -49.83 $\pm$ 0.30 & 2.56 $\pm$ 0.81 &  0.07 $\pm$ 0.02 &  0.027 \\ 
   & C$^{34}$S (2-1)  & 48 & 9.50 & -50.70 $\pm$ 0.06 & 2.68 $\pm$ 0.17 &  0.44 $\pm$ 0.02 &  0.154 \\ 
  & C$^{36}$S (2-1) & 48  & 7.90 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 48 & 10.49 & -50.61 $\pm$ 0.31 & 3.48 $\pm$ 0.81 &  0.14 $\pm$ 0.03 &  0.038 \\ 
  & $^{13}$C$^{33}$S (2-1) & 48  & 8.41 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 48  & 7.92 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 48  & 13.59 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & C$^{34}$S (3-2)  & 48 & 13.72 & -50.72 $\pm$ 0.08 & 2.72 $\pm$ 0.24 &  0.37 $\pm$ 0.02 &  0.127 \\ 
  & C$^{36}$S (3-2) & 48  & 14.22 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 48 & 13.64 & -50.84 $\pm$ 0.29 & 2.59 $\pm$ 0.75 &  0.11 $\pm$ 0.02 &  0.041 \\ 
G108.42$+$00.89 & CS (2-1)  & 4 & 29.26 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (2-1) & 4  & 30.30 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (2-1) & 4  & 31.05 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (2-1) & 4  & 33.83 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (2-1) & 4  & 30.46 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{33}$S (2-1) & 4  & 32.25 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$C$^{34}$S (2-1) & 4  & 30.12 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{33}$S (3-2) & 4  & 47.02 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{34}$S (3-2) & 4  & 45.12 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & C$^{36}$S (3-2) & 4  & 51.88 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
  & $^{13}$CS (3-2) & 4  & 53.07 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
G109.87$+$02.11 & CS (2-1)  & 58 & 59.35 & -11.06 $\pm$ 0.01 & 4.68 $\pm$ 0.03 &  27.50 $\pm$ 0.15 &  5.530 \\ 
   & C$^{33}$S (2-1)  & 58 & 9.76 & -20.00 $\pm$ 0.28 & 2.75 $\pm$ 0.58 &  0.09 $\pm$ 0.02 &  0.032 \\ 
   & C$^{33}$S (2-1)  & 58 & 9.76 & -10.34 $\pm$ 0.08 & 3.19 $\pm$ 0.20 &  0.40 $\pm$ 0.02 &  0.117 \\ 
   & C$^{33}$S (2-1)  & 58 & 9.76 & -3.73 $\pm$ 0.38 & 4.61 $\pm$ 0.77 &  0.15 $\pm$ 0.02 &  0.031 \\ 
   & C$^{34}$S (2-1)  & 58 & 11.66 & -10.88 $\pm$ 0.01 & 3.33 $\pm$ 0.04 &  2.74 $\pm$ 0.03 &  0.773 \\ 
  & C$^{36}$S (2-1) & 58  & 8.22 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 58 & 9.64 & -10.81 $\pm$ 0.04 & 3.37 $\pm$ 0.08 &  0.98 $\pm$ 0.02 &  0.274 \\ 
  & $^{13}$C$^{33}$S (2-1) & 58  & 8.22 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 58 & 9.19 & -10.44 $\pm$ 0.43 & 3.60 $\pm$ 1.06 &  0.09 $\pm$ 0.02 &  0.023 \\ 
   & C$^{33}$S (3-2)  & 58 & 41.48 & -10.71 $\pm$ 0.26 & 3.90 $\pm$ 0.67 &  0.59 $\pm$ 0.08 &  0.143 \\ 
   & C$^{34}$S (3-2)  & 58 & 27.34 & -10.79 $\pm$ 0.03 & 3.47 $\pm$ 0.08 &  2.88 $\pm$ 0.05 &  0.780 \\ 
  & C$^{36}$S (3-2) & 58  & 12.54 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (3-2)  & 58 & 15.85 & -10.70 $\pm$ 0.05 & 3.37 $\pm$ 0.12 &  1.04 $\pm$ 0.03 &  0.291 \\ 
NGC7538 & CS (2-1)  & 371 & 280.00 & -57.19 $\pm$ 0.03 & 4.38 $\pm$ 0.08 &  53.41 $\pm$ 0.72 &  11.400 \\ 
   & C$^{33}$S (2-1)  & 371 & 4.29 & -66.46 $\pm$ 0.08 & 3.79 $\pm$ 0.20 &  0.22 $\pm$ 0.01 &  0.055 \\ 
   & C$^{33}$S (2-1)  & 371 & 4.29 & -56.45 $\pm$ 0.02 & 3.71 $\pm$ 0.05 &  0.99 $\pm$ 0.01 &  0.252 \\ 
   & C$^{33}$S (2-1)  & 371 & 4.29 & -49.29 $\pm$ 0.09 & 4.09 $\pm$ 0.28 &  0.21 $\pm$ 0.01 &  0.049 \\ 
   & C$^{34}$S (2-1)  & 371 & 17.41 & -57.12 $\pm$ 0.01 & 3.68 $\pm$ 0.03 &  5.92 $\pm$ 0.04 &  1.510 \\ 
  & C$^{36}$S (2-1) & 371  & 4.40 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$CS (2-1)  & 371 & 7.23 & -57.01 $\pm$ 0.01 & 3.64 $\pm$ 0.03 &  2.24 $\pm$ 0.02 &  0.577 \\ 
  & $^{13}$C$^{33}$S (2-1) & 371  & 3.96 & $\cdots$ & $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
   & $^{13}$C$^{34}$S (2-1)  & 371 & 3.98 & -57.05 $\pm$ 0.17 & 3.39 $\pm$ 0.39 &  0.08 $\pm$ 0.01 &  0.023 \\ 
   & C$^{33}$S (3-2)  & 371 & 245.00 & -57.41 $\pm$ 0.61 & 5.01 $\pm$ 1.68 &  2.15 $\pm$ 0.56 &  0.402 \\ 
   & C$^{34}$S (3-2)  & 371 & 24.21 & -57.26 $\pm$ 0.01 & 3.85 $\pm$ 0.03 &  8.17 $\pm$ 0.05 &  1.990 \\ 
   & C$^{36}$S (3-2)  & 185 & 9.03 & -57.54 $\pm$ 0.51 & 4.43 $\pm$ 1.34 &  0.08 $\pm$ 0.02 &  0.017 \\ 
   & $^{13}$CS (3-2)  & 371 & 9.44 & -57.13 $\pm$ 0.01 & 3.82 $\pm$ 0.03 &  3.20 $\pm$ 0.02 &  0.786 \\ 
\end{longtable}
